Continuously Generalized Ordinal Regression for Linear and Deep Models

Ordinal regression is a classification task where classes have an order and prediction error increases the further the predicted class is from the true class. The standard approach for modeling ordinal data involves fitting parallel separating hyperplanes that optimize a certain loss function. This assumption offers sample efficient learning via inductive bias, but is often too restrictive in real-world datasets where features may have varying effects across different categories. Allowing class-specific hyperplane slopes creates generalized logistic ordinal regression, increasing the flexibility of the model at a cost to sample efficiency. We explore an extension of the generalized model to the all-thresholds logistic loss and propose a regularization approach that interpolates between these two extremes. Our method, which we term continuously generalized ordinal logistic, significantly outperforms the standard ordinal logistic model over a thorough set of ordinal regression benchmark datasets. We further extend this method to deep learning and show that it achieves competitive or lower prediction error compared to previous models over a range of datasets and modalities. Furthermore, two primary alternative models for deep learning ordinal regression are shown to be special cases of our framework.

==> figures/AT_bar.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
\definecolor{color1}{rgb}{0.798529411764706,0.536764705882353,0.389705882352941}
\definecolor{color2}{rgb}{0.374019607843137,0.618137254901961,0.429901960784314}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
title={All-thresholds models},
x grid style={white!80!black},
xmajorticks=false,
xmin=-0.5, xmax=16.5,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xticklabel style = {rotate=30.0},
xticklabels={ERA,ESL,LEV,SWD,automobile,balance-scale,bondrate,car,contact-lenses,eucalyptus,newthyroid,pasture,squash-stored,squash-unstored,tae,toy,winequality-red},
y grid style={white!80!black},
ylabel={Mean Absolute Error},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1.2910835,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\draw[draw=white,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,1.21626666666667);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0};
\addlegendentry{OL (AT)}

\draw[draw=white,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.307377333333333);
\draw[draw=white,fill=color0] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.413466666666667);
\draw[draw=white,fill=color0] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.449066666666667);
\draw[draw=white,fill=color0] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0.453205333333333);
\draw[draw=white,fill=color0] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,0.106793666666667);
\draw[draw=white,fill=color0] (axis cs:5.6,0) rectangle (axis cs:5.86666666666667,0.555555666666667);
\draw[draw=white,fill=color0] (axis cs:6.6,0) rectangle (axis cs:6.86666666666667,0.090663);
\draw[draw=white,fill=color0] (axis cs:7.6,0) rectangle (axis cs:7.86666666666667,0.394443333333333);
\draw[draw=white,fill=color0] (axis cs:8.6,0) rectangle (axis cs:8.86666666666667,0.388948333333333);
\draw[draw=white,fill=color0] (axis cs:9.6,0) rectangle (axis cs:9.86666666666667,0.0524706666666667);
\draw[draw=white,fill=color0] (axis cs:10.6,0) rectangle (axis cs:10.8666666666667,0.340738);
\draw[draw=white,fill=color0] (axis cs:11.6,0) rectangle (axis cs:11.8666666666667,0.356411666666667);
\draw[draw=white,fill=color0] (axis cs:12.6,0) rectangle (axis cs:12.8666666666667,0.276924);
\draw[draw=white,fill=color0] (axis cs:13.6,0) rectangle (axis cs:13.8666666666667,0.622807);
\draw[draw=white,fill=color0] (axis cs:14.6,0) rectangle (axis cs:14.8666666666667,0.994222666666667);
\draw[draw=white,fill=color0] (axis cs:15.6,0) rectangle (axis cs:15.8666666666667,0.439833333333333);
\draw[draw=white,fill=color1] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,1.20493333333333);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1};
\addlegendentry{GOL}

\draw[draw=white,fill=color1] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.313661333333333);
\draw[draw=white,fill=color1] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.435466666666667);
\draw[draw=white,fill=color1] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.436133333333333);
\draw[draw=white,fill=color1] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0.349999333333333);
\draw[draw=white,fill=color1] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0.107855333333333);
\draw[draw=white,fill=color1] (axis cs:5.86666666666667,0) rectangle (axis cs:6.13333333333333,0.517777666666667);
\draw[draw=white,fill=color1] (axis cs:6.86666666666667,0) rectangle (axis cs:7.13333333333333,0.102083666666667);
\draw[draw=white,fill=color1] (axis cs:7.86666666666667,0) rectangle (axis cs:8.13333333333333,0.372221333333333);
\draw[draw=white,fill=color1] (axis cs:8.86666666666667,0) rectangle (axis cs:9.13333333333333,0.414493);
\draw[draw=white,fill=color1] (axis cs:9.86666666666667,0) rectangle (axis cs:10.1333333333333,0.075308);
\draw[draw=white,fill=color1] (axis cs:10.8666666666667,0) rectangle (axis cs:11.1333333333333,0.307405);
\draw[draw=white,fill=color1] (axis cs:11.8666666666667,0) rectangle (axis cs:12.1333333333333,0.376923333333333);
\draw[draw=white,fill=color1] (axis cs:12.8666666666667,0) rectangle (axis cs:13.1333333333333,0.276924);
\draw[draw=white,fill=color1] (axis cs:13.8666666666667,0) rectangle (axis cs:14.1333333333333,0.578948);
\draw[draw=white,fill=color1] (axis cs:14.8666666666667,0) rectangle (axis cs:15.1333333333333,0.908444333333334);
\draw[draw=white,fill=color1] (axis cs:15.8666666666667,0) rectangle (axis cs:16.1333333333333,0.433);
\draw[draw=white,fill=color2] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,1.19986666666667);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2};
\addlegendentry{coGOL}

\draw[draw=white,fill=color2] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.298635);
\draw[draw=white,fill=color2] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.4184);
\draw[draw=white,fill=color2] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.433333333333333);
\draw[draw=white,fill=color2] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.366026);
\draw[draw=white,fill=color2] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0.107006);
\draw[draw=white,fill=color2] (axis cs:6.13333333333333,0) rectangle (axis cs:6.4,0.502221666666667);
\draw[draw=white,fill=color2] (axis cs:7.13333333333333,0) rectangle (axis cs:7.4,0.073919);
\draw[draw=white,fill=color2] (axis cs:8.13333333333333,0) rectangle (axis cs:8.4,0.411111);
\draw[draw=white,fill=color2] (axis cs:9.13333333333333,0) rectangle (axis cs:9.4,0.386051);
\draw[draw=white,fill=color2] (axis cs:10.1333333333333,0) rectangle (axis cs:10.4,0.0425946666666667);
\draw[draw=white,fill=color2] (axis cs:11.1333333333333,0) rectangle (axis cs:11.4,0.333331);
\draw[draw=white,fill=color2] (axis cs:12.1333333333333,0) rectangle (axis cs:12.4,0.353847);
\draw[draw=white,fill=color2] (axis cs:13.1333333333333,0) rectangle (axis cs:13.4,0.276923333333333);
\draw[draw=white,fill=color2] (axis cs:14.1333333333333,0) rectangle (axis cs:14.4,0.580701666666667);
\draw[draw=white,fill=color2] (axis cs:15.1333333333333,0) rectangle (axis cs:15.4,0.904443666666667);
\draw[draw=white,fill=color2] (axis cs:16.1333333333333,0) rectangle (axis cs:16.4,0.435583333333333);
\addplot [white!26!black, forget plot]
table {%
-0.266666650772095 1.20333003997803
-0.266666650772095 1.22960329055786
};
\addplot [white!26!black, forget plot]
table {%
-0.266666650772095 1.20333003997803
-0.266666650772095 1.20333003997803
};
\addplot [white!26!black, forget plot]
table {%
-0.266666650772095 1.22960329055786
-0.266666650772095 1.22960329055786
};
\addplot [white!26!black, forget plot]
table {%
0.733333349227905 0.29316246509552
0.733333349227905 0.322131633758545
};
\addplot [white!26!black, forget plot]
table {%
0.733333349227905 0.29316246509552
0.733333349227905 0.29316246509552
};
\addplot [white!26!black, forget plot]
table {%
0.733333349227905 0.322131633758545
0.733333349227905 0.322131633758545
};
\addplot [white!26!black, forget plot]
table {%
1.73333334922791 0.404653310775757
1.73333334922791 0.422403335571289
};
\addplot [white!26!black, forget plot]
table {%
1.73333334922791 0.404653310775757
1.73333334922791 0.404653310775757
};
\addplot [white!26!black, forget plot]
table {%
1.73333334922791 0.422403335571289
1.73333334922791 0.422403335571289
};
\addplot [white!26!black, forget plot]
table {%
2.73333334922791 0.436933279037476
2.73333334922791 0.459866642951965
};
\addplot [white!26!black, forget plot]
table {%
2.73333334922791 0.436933279037476
2.73333334922791 0.436933279037476
};
\addplot [white!26!black, forget plot]
table {%
2.73333334922791 0.459866642951965
2.73333334922791 0.459866642951965
};
\addplot [white!26!black, forget plot]
table {%
3.73333334922791 0.42435896396637
3.73333334922791 0.484615683555603
};
\addplot [white!26!black, forget plot]
table {%
3.73333334922791 0.42435896396637
3.73333334922791 0.42435896396637
};
\addplot [white!26!black, forget plot]
table {%
3.73333334922791 0.484615683555603
3.73333334922791 0.484615683555603
};
\addplot [white!26!black, forget plot]
table {%
4.73333311080933 0.0991497039794922
4.73333311080933 0.114650011062622
};
\addplot [white!26!black, forget plot]
table {%
4.73333311080933 0.0991497039794922
4.73333311080933 0.0991497039794922
};
\addplot [white!26!black, forget plot]
table {%
4.73333311080933 0.114650011062622
4.73333311080933 0.114650011062622
};
\addplot [white!26!black, forget plot]
table {%
5.73333311080933 0.519999742507935
5.73333311080933 0.593333721160889
};
\addplot [white!26!black, forget plot]
table {%
5.73333311080933 0.519999742507935
5.73333311080933 0.519999742507935
};
\addplot [white!26!black, forget plot]
table {%
5.73333311080933 0.593333721160889
5.73333311080933 0.593333721160889
};
\addplot [white!26!black, forget plot]
table {%
6.73333311080933 0.0880392789840698
6.73333311080933 0.0933636426925659
};
\addplot [white!26!black, forget plot]
table {%
6.73333311080933 0.0880392789840698
6.73333311080933 0.0880392789840698
};
\addplot [white!26!black, forget plot]
table {%
6.73333311080933 0.0933636426925659
6.73333311080933 0.0933636426925659
};
\addplot [white!26!black, forget plot]
table {%
7.73333311080933 0.344443321228027
7.73333311080933 0.44999897480011
};
\addplot [white!26!black, forget plot]
table {%
7.73333311080933 0.344443321228027
7.73333311080933 0.344443321228027
};
\addplot [white!26!black, forget plot]
table {%
7.73333311080933 0.44999897480011
7.73333311080933 0.44999897480011
};
\addplot [white!26!black, forget plot]
table {%
8.73333358764648 0.379528045654297
8.73333358764648 0.398186683654785
};
\addplot [white!26!black, forget plot]
table {%
8.73333358764648 0.379528045654297
8.73333358764648 0.379528045654297
};
\addplot [white!26!black, forget plot]
table {%
8.73333358764648 0.398186683654785
8.73333358764648 0.398186683654785
};
\addplot [white!26!black, forget plot]
table {%
9.73333358764648 0.0450639724731445
9.73333358764648 0.0604943037033081
};
\addplot [white!26!black, forget plot]
table {%
9.73333358764648 0.0450639724731445
9.73333358764648 0.0450639724731445
};
\addplot [white!26!black, forget plot]
table {%
9.73333358764648 0.0604943037033081
9.73333358764648 0.0604943037033081
};
\addplot [white!26!black, forget plot]
table {%
10.7333335876465 0.296293377876282
10.7333335876465 0.381572484970093
};
\addplot [white!26!black, forget plot]
table {%
10.7333335876465 0.296293377876282
10.7333335876465 0.296293377876282
};
\addplot [white!26!black, forget plot]
table {%
10.7333335876465 0.381572484970093
10.7333335876465 0.381572484970093
};
\addplot [white!26!black, forget plot]
table {%
11.7333335876465 0.307693958282471
11.7333335876465 0.402629733085632
};
\addplot [white!26!black, forget plot]
table {%
11.7333335876465 0.307693958282471
11.7333335876465 0.307693958282471
};
\addplot [white!26!black, forget plot]
table {%
11.7333335876465 0.402629733085632
11.7333335876465 0.402629733085632
};
\addplot [white!26!black, forget plot]
table {%
12.7333335876465 0.235898375511169
12.7333335876465 0.317949295043945
};
\addplot [white!26!black, forget plot]
table {%
12.7333335876465 0.235898375511169
12.7333335876465 0.235898375511169
};
\addplot [white!26!black, forget plot]
table {%
12.7333335876465 0.317949295043945
12.7333335876465 0.317949295043945
};
\addplot [white!26!black, forget plot]
table {%
13.7333335876465 0.590351581573486
13.7333335876465 0.657018303871155
};
\addplot [white!26!black, forget plot]
table {%
13.7333335876465 0.590351581573486
13.7333335876465 0.590351581573486
};
\addplot [white!26!black, forget plot]
table {%
13.7333335876465 0.657018303871155
13.7333335876465 0.657018303871155
};
\addplot [white!26!black, forget plot]
table {%
14.7333335876465 0.977778911590576
14.7333335876465 1.00934505462646
};
\addplot [white!26!black, forget plot]
table {%
14.7333335876465 0.977778911590576
14.7333335876465 0.977778911590576
};
\addplot [white!26!black, forget plot]
table {%
14.7333335876465 1.00934505462646
14.7333335876465 1.00934505462646
};
\addplot [white!26!black, forget plot]
table {%
15.7333335876465 0.433333396911621
15.7333335876465 0.446002125740051
};
\addplot [white!26!black, forget plot]
table {%
15.7333335876465 0.433333396911621
15.7333335876465 0.433333396911621
};
\addplot [white!26!black, forget plot]
table {%
15.7333335876465 0.446002125740051
15.7333335876465 0.446002125740051
};
\addplot [white!26!black, forget plot]
table {%
0 1.19132995605469
0 1.21906661987305
};
\addplot [white!26!black, forget plot]
table {%
0 1.19132995605469
0 1.19132995605469
};
\addplot [white!26!black, forget plot]
table {%
0 1.21906661987305
0 1.21906661987305
};
\addplot [white!26!black, forget plot]
table {%
1 0.298361301422119
1 0.328142404556274
};
\addplot [white!26!black, forget plot]
table {%
1 0.298361301422119
1 0.298361301422119
};
\addplot [white!26!black, forget plot]
table {%
1 0.328142404556274
1 0.328142404556274
};
\addplot [white!26!black, forget plot]
table {%
2 0.42492663860321
2 0.445606708526611
};
\addplot [white!26!black, forget plot]
table {%
2 0.42492663860321
2 0.42492663860321
};
\addplot [white!26!black, forget plot]
table {%
2 0.445606708526611
2 0.445606708526611
};
\addplot [white!26!black, forget plot]
table {%
3 0.425463318824768
3 0.446933269500732
};
\addplot [white!26!black, forget plot]
table {%
3 0.425463318824768
3 0.425463318824768
};
\addplot [white!26!black, forget plot]
table {%
3 0.446933269500732
3 0.446933269500732
};
\addplot [white!26!black, forget plot]
table {%
4 0.326922655105591
4 0.378845691680908
};
\addplot [white!26!black, forget plot]
table {%
4 0.326922655105591
4 0.326922655105591
};
\addplot [white!26!black, forget plot]
table {%
4 0.378845691680908
4 0.378845691680908
};
\addplot [white!26!black, forget plot]
table {%
5 0.100630640983582
5 0.115074634552002
};
\addplot [white!26!black, forget plot]
table {%
5 0.100630640983582
5 0.100630640983582
};
\addplot [white!26!black, forget plot]
table {%
5 0.115074634552002
5 0.115074634552002
};
\addplot [white!26!black, forget plot]
table {%
6 0.475555658340454
6 0.562222361564636
};
\addplot [white!26!black, forget plot]
table {%
6 0.475555658340454
6 0.475555658340454
};
\addplot [white!26!black, forget plot]
table {%
6 0.562222361564636
6 0.562222361564636
};
\addplot [white!26!black, forget plot]
table {%
7 0.0983023643493652
7 0.106252312660217
};
\addplot [white!26!black, forget plot]
table {%
7 0.0983023643493652
7 0.0983023643493652
};
\addplot [white!26!black, forget plot]
table {%
7 0.106252312660217
7 0.106252312660217
};
\addplot [white!26!black, forget plot]
table {%
8 0.311110377311707
8 0.427777051925659
};
\addplot [white!26!black, forget plot]
table {%
8 0.311110377311707
8 0.311110377311707
};
\addplot [white!26!black, forget plot]
table {%
8 0.427777051925659
8 0.427777051925659
};
\addplot [white!26!black, forget plot]
table {%
9 0.401078939437866
9 0.428265810012817
};
\addplot [white!26!black, forget plot]
table {%
9 0.401078939437866
9 0.401078939437866
};
\addplot [white!26!black, forget plot]
table {%
9 0.428265810012817
9 0.428265810012817
};
\addplot [white!26!black, forget plot]
table {%
10 0.0672836303710938
10 0.0845659971237183
};
\addplot [white!26!black, forget plot]
table {%
10 0.0672836303710938
10 0.0672836303710938
};
\addplot [white!26!black, forget plot]
table {%
10 0.0845659971237183
10 0.0845659971237183
};
\addplot [white!26!black, forget plot]
table {%
11 0.259256958961487
11 0.355552673339844
};
\addplot [white!26!black, forget plot]
table {%
11 0.259256958961487
11 0.259256958961487
};
\addplot [white!26!black, forget plot]
table {%
11 0.355552673339844
11 0.355552673339844
};
\addplot [white!26!black, forget plot]
table {%
12 0.333333969116211
12 0.420512318611145
};
\addplot [white!26!black, forget plot]
table {%
12 0.333333969116211
12 0.333333969116211
};
\addplot [white!26!black, forget plot]
table {%
12 0.420512318611145
12 0.420512318611145
};
\addplot [white!26!black, forget plot]
table {%
13 0.235898375511169
13 0.323076725006104
};
\addplot [white!26!black, forget plot]
table {%
13 0.235898375511169
13 0.235898375511169
};
\addplot [white!26!black, forget plot]
table {%
13 0.323076725006104
13 0.323076725006104
};
\addplot [white!26!black, forget plot]
table {%
14 0.545614957809448
14 0.610548973083496
};
\addplot [white!26!black, forget plot]
table {%
14 0.545614957809448
14 0.545614957809448
};
\addplot [white!26!black, forget plot]
table {%
14 0.610548973083496
14 0.610548973083496
};
\addplot [white!26!black, forget plot]
table {%
15 0.890221357345581
15 0.926665663719177
};
\addplot [white!26!black, forget plot]
table {%
15 0.890221357345581
15 0.890221357345581
};
\addplot [white!26!black, forget plot]
table {%
15 0.926665663719177
15 0.926665663719177
};
\addplot [white!26!black, forget plot]
table {%
16 0.426166653633118
16 0.439752101898193
};
\addplot [white!26!black, forget plot]
table {%
16 0.426166653633118
16 0.426166653633118
};
\addplot [white!26!black, forget plot]
table {%
16 0.439752101898193
16 0.439752101898193
};
\addplot [white!26!black, forget plot]
table {%
0.266666650772095 1.18466329574585
0.266666650772095 1.2165333032608
};
\addplot [white!26!black, forget plot]
table {%
0.266666650772095 1.18466329574585
0.266666650772095 1.18466329574585
};
\addplot [white!26!black, forget plot]
table {%
0.266666650772095 1.2165333032608
0.266666650772095 1.2165333032608
};
\addplot [white!26!black, forget plot]
table {%
1.26666665077209 0.285513162612915
1.26666665077209 0.310383319854736
};
\addplot [white!26!black, forget plot]
table {%
1.26666665077209 0.285513162612915
1.26666665077209 0.285513162612915
};
\addplot [white!26!black, forget plot]
table {%
1.26666665077209 0.310383319854736
1.26666665077209 0.310383319854736
};
\addplot [white!26!black, forget plot]
table {%
2.26666665077209 0.407729983329773
2.26666665077209 0.428803324699402
};
\addplot [white!26!black, forget plot]
table {%
2.26666665077209 0.407729983329773
2.26666665077209 0.407729983329773
};
\addplot [white!26!black, forget plot]
table {%
2.26666665077209 0.428803324699402
2.26666665077209 0.428803324699402
};
\addplot [white!26!black, forget plot]
table {%
3.26666665077209 0.421866655349731
3.26666665077209 0.444270014762878
};
\addplot [white!26!black, forget plot]
table {%
3.26666665077209 0.421866655349731
3.26666665077209 0.421866655349731
};
\addplot [white!26!black, forget plot]
table {%
3.26666665077209 0.444270014762878
3.26666665077209 0.444270014762878
};
\addplot [white!26!black, forget plot]
table {%
4.26666688919067 0.333316326141357
4.26666688919067 0.40065860748291
};
\addplot [white!26!black, forget plot]
table {%
4.26666688919067 0.333316326141357
4.26666688919067 0.333316326141357
};
\addplot [white!26!black, forget plot]
table {%
4.26666688919067 0.40065860748291
4.26666688919067 0.40065860748291
};
\addplot [white!26!black, forget plot]
table {%
5.26666688919067 0.0995743274688721
5.26666688919067 0.114655256271362
};
\addplot [white!26!black, forget plot]
table {%
5.26666688919067 0.0995743274688721
5.26666688919067 0.0995743274688721
};
\addplot [white!26!black, forget plot]
table {%
5.26666688919067 0.114655256271362
5.26666688919067 0.114655256271362
};
\addplot [white!26!black, forget plot]
table {%
6.26666688919067 0.453333377838135
6.26666688919067 0.548888683319092
};
\addplot [white!26!black, forget plot]
table {%
6.26666688919067 0.453333377838135
6.26666688919067 0.453333377838135
};
\addplot [white!26!black, forget plot]
table {%
6.26666688919067 0.548888683319092
6.26666688919067 0.548888683319092
};
\addplot [white!26!black, forget plot]
table {%
7.26666688919067 0.069443941116333
7.26666688919067 0.0783940553665161
};
\addplot [white!26!black, forget plot]
table {%
7.26666688919067 0.069443941116333
7.26666688919067 0.069443941116333
};
\addplot [white!26!black, forget plot]
table {%
7.26666688919067 0.0783940553665161
7.26666688919067 0.0783940553665161
};
\addplot [white!26!black, forget plot]
table {%
8.26666641235352 0.327777624130249
8.26666641235352 0.494444012641907
};
\addplot [white!26!black, forget plot]
table {%
8.26666641235352 0.327777624130249
8.26666641235352 0.327777624130249
};
\addplot [white!26!black, forget plot]
table {%
8.26666641235352 0.494444012641907
8.26666641235352 0.494444012641907
};
\addplot [white!26!black, forget plot]
table {%
9.26666641235352 0.375182032585144
9.26666641235352 0.397650241851807
};
\addplot [white!26!black, forget plot]
table {%
9.26666641235352 0.375182032585144
9.26666641235352 0.375182032585144
};
\addplot [white!26!black, forget plot]
table {%
9.26666641235352 0.397650241851807
9.26666641235352 0.397650241851807
};
\addplot [white!26!black, forget plot]
table {%
10.2666664123535 0.0339529514312744
10.2666664123535 0.0518540143966675
};
\addplot [white!26!black, forget plot]
table {%
10.2666664123535 0.0339529514312744
10.2666664123535 0.0339529514312744
};
\addplot [white!26!black, forget plot]
table {%
10.2666664123535 0.0518540143966675
10.2666664123535 0.0518540143966675
};
\addplot [white!26!black, forget plot]
table {%
11.2666664123535 0.285182952880859
11.2666664123535 0.381479740142822
};
\addplot [white!26!black, forget plot]
table {%
11.2666664123535 0.285182952880859
11.2666664123535 0.285182952880859
};
\addplot [white!26!black, forget plot]
table {%
11.2666664123535 0.381479740142822
11.2666664123535 0.381479740142822
};
\addplot [white!26!black, forget plot]
table {%
12.2666664123535 0.307628631591797
12.2666664123535 0.402564287185669
};
\addplot [white!26!black, forget plot]
table {%
12.2666664123535 0.307628631591797
12.2666664123535 0.307628631591797
};
\addplot [white!26!black, forget plot]
table {%
12.2666664123535 0.402564287185669
12.2666664123535 0.402564287185669
};
\addplot [white!26!black, forget plot]
table {%
13.2666664123535 0.235832929611206
13.2666664123535 0.318013429641724
};
\addplot [white!26!black, forget plot]
table {%
13.2666664123535 0.235832929611206
13.2666664123535 0.235832929611206
};
\addplot [white!26!black, forget plot]
table {%
13.2666664123535 0.318013429641724
13.2666664123535 0.318013429641724
};
\addplot [white!26!black, forget plot]
table {%
14.2666664123535 0.548245906829834
14.2666664123535 0.613157987594604
};
\addplot [white!26!black, forget plot]
table {%
14.2666664123535 0.548245906829834
14.2666664123535 0.548245906829834
};
\addplot [white!26!black, forget plot]
table {%
14.2666664123535 0.613157987594604
14.2666664123535 0.613157987594604
};
\addplot [white!26!black, forget plot]
table {%
15.2666664123535 0.886209487915039
15.2666664123535 0.921789407730103
};
\addplot [white!26!black, forget plot]
table {%
15.2666664123535 0.886209487915039
15.2666664123535 0.886209487915039
};
\addplot [white!26!black, forget plot]
table {%
15.2666664123535 0.921789407730103
15.2666664123535 0.921789407730103
};
\addplot [white!26!black, forget plot]
table {%
16.2666664123535 0.428750038146973
16.2666664123535 0.442749977111816
};
\addplot [white!26!black, forget plot]
table {%
16.2666664123535 0.428750038146973
16.2666664123535 0.428750038146973
};
\addplot [white!26!black, forget plot]
table {%
16.2666664123535 0.442749977111816
16.2666664123535 0.442749977111816
};
\end{axis}

\end{tikzpicture}


==> figures/IT_bar.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
\definecolor{color1}{rgb}{0.798529411764706,0.536764705882353,0.389705882352941}
\definecolor{color2}{rgb}{0.374019607843137,0.618137254901961,0.429901960784314}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
tick align=outside,
title={Immediate-threshold models},
x grid style={white!80!black},
xmajorticks=false,
xmin=-0.5, xmax=16.5,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xticklabel style = {rotate=30.0},
xticklabels={ERA,ESL,LEV,SWD,automobile,balance-scale,bondrate,car,contact-lenses,eucalyptus,newthyroid,pasture,squash-stored,squash-unstored,tae,toy,winequality-red},
y grid style={white!80!black},
ylabel={Mean Absolute Error},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1.3889505,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\draw[draw=white,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,1.2612);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0};
\addlegendentry{OL (IT)}

\draw[draw=white,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.3016);
\draw[draw=white,fill=color0] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.4052);
\draw[draw=white,fill=color0] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.446);
\draw[draw=white,fill=color0] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0.4635);
\draw[draw=white,fill=color0] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,0.1923);
\draw[draw=white,fill=color0] (axis cs:5.6,0) rectangle (axis cs:5.86666666666667,0.5201);
\draw[draw=white,fill=color0] (axis cs:6.6,0) rectangle (axis cs:6.86666666666667,0.1029);
\draw[draw=white,fill=color0] (axis cs:7.6,0) rectangle (axis cs:7.86666666666667,0.4);
\draw[draw=white,fill=color0] (axis cs:8.6,0) rectangle (axis cs:8.86666666666667,0.3977);
\draw[draw=white,fill=color0] (axis cs:9.6,0) rectangle (axis cs:9.86666666666667,0.0558);
\draw[draw=white,fill=color0] (axis cs:10.6,0) rectangle (axis cs:10.8666666666667,0.3108);
\draw[draw=white,fill=color0] (axis cs:11.6,0) rectangle (axis cs:11.8666666666667,0.4156);
\draw[draw=white,fill=color0] (axis cs:12.6,0) rectangle (axis cs:12.8666666666667,0.231);
\draw[draw=white,fill=color0] (axis cs:13.6,0) rectangle (axis cs:13.8666666666667,0.5842);
\draw[draw=white,fill=color0] (axis cs:14.6,0) rectangle (axis cs:14.8666666666667,1.0013);
\draw[draw=white,fill=color0] (axis cs:15.6,0) rectangle (axis cs:15.8666666666667,0.4408);
\draw[draw=white,fill=color1] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,1.2708);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1};
\addlegendentry{GOL}

\draw[draw=white,fill=color1] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.5715);
\draw[draw=white,fill=color1] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.4332);
\draw[draw=white,fill=color1] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.4432);
\draw[draw=white,fill=color1] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0.5479);
\draw[draw=white,fill=color1] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0.2473);
\draw[draw=white,fill=color1] (axis cs:5.86666666666667,0) rectangle (axis cs:6.13333333333333,0.6001);
\draw[draw=white,fill=color1] (axis cs:6.86666666666667,0) rectangle (axis cs:7.13333333333333,0.6647);
\draw[draw=white,fill=color1] (axis cs:7.86666666666667,0) rectangle (axis cs:8.13333333333333,0.5333);
\draw[draw=white,fill=color1] (axis cs:8.86666666666667,0) rectangle (axis cs:9.13333333333333,0.8005);
\draw[draw=white,fill=color1] (axis cs:9.86666666666667,0) rectangle (axis cs:10.1333333333333,0.0816);
\draw[draw=white,fill=color1] (axis cs:10.8666666666667,0) rectangle (axis cs:11.1333333333333,0.2886);
\draw[draw=white,fill=color1] (axis cs:11.8666666666667,0) rectangle (axis cs:12.1333333333333,0.3696);
\draw[draw=white,fill=color1] (axis cs:12.8666666666667,0) rectangle (axis cs:13.1333333333333,0.2771);
\draw[draw=white,fill=color1] (axis cs:13.8666666666667,0) rectangle (axis cs:14.1333333333333,0.629);
\draw[draw=white,fill=color1] (axis cs:14.8666666666667,0) rectangle (axis cs:15.1333333333333,1.1719);
\draw[draw=white,fill=color1] (axis cs:15.8666666666667,0) rectangle (axis cs:16.1333333333333,0.4431);
\draw[draw=white,fill=color2] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,1.2408);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2};
\addlegendentry{coGOL}

\draw[draw=white,fill=color2] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.2919);
\draw[draw=white,fill=color2] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.418);
\draw[draw=white,fill=color2] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.4368);
\draw[draw=white,fill=color2] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.3904);
\draw[draw=white,fill=color2] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0.0995);
\draw[draw=white,fill=color2] (axis cs:6.13333333333333,0) rectangle (axis cs:6.4,0.5402);
\draw[draw=white,fill=color2] (axis cs:7.13333333333333,0) rectangle (axis cs:7.4,0.0939);
\draw[draw=white,fill=color2] (axis cs:8.13333333333333,0) rectangle (axis cs:8.4,0.3666);
\draw[draw=white,fill=color2] (axis cs:9.13333333333333,0) rectangle (axis cs:9.4,0.3841);
\draw[draw=white,fill=color2] (axis cs:10.1333333333333,0) rectangle (axis cs:10.4,0.0558);
\draw[draw=white,fill=color2] (axis cs:11.1333333333333,0) rectangle (axis cs:11.4,0.2997);
\draw[draw=white,fill=color2] (axis cs:12.1333333333333,0) rectangle (axis cs:12.4,0.3849);
\draw[draw=white,fill=color2] (axis cs:13.1333333333333,0) rectangle (axis cs:13.4,0.2156);
\draw[draw=white,fill=color2] (axis cs:14.1333333333333,0) rectangle (axis cs:14.4,0.6053);
\draw[draw=white,fill=color2] (axis cs:15.1333333333333,0) rectangle (axis cs:15.4,0.9347);
\draw[draw=white,fill=color2] (axis cs:16.1333333333333,0) rectangle (axis cs:16.4,0.4368);
\addplot [white!26!black, forget plot]
table {%
-0.266666650772095 1.22758996486664
-0.266666650772095 1.29120004177094
};
\addplot [white!26!black, forget plot]
table {%
-0.266666650772095 1.22758996486664
-0.266666650772095 1.22758996486664
};
\addplot [white!26!black, forget plot]
table {%
-0.266666650772095 1.29120004177094
-0.266666650772095 1.29120004177094
};
\addplot [white!26!black, forget plot]
table {%
0.733333349227905 0.272082567214966
0.733333349227905 0.328637480735779
};
\addplot [white!26!black, forget plot]
table {%
0.733333349227905 0.272082567214966
0.733333349227905 0.272082567214966
};
\addplot [white!26!black, forget plot]
table {%
0.733333349227905 0.328637480735779
0.733333349227905 0.328637480735779
};
\addplot [white!26!black, forget plot]
table {%
1.73333334922791 0.387589931488037
1.73333334922791 0.421599984169006
};
\addplot [white!26!black, forget plot]
table {%
1.73333334922791 0.387589931488037
1.73333334922791 0.387589931488037
};
\addplot [white!26!black, forget plot]
table {%
1.73333334922791 0.421599984169006
1.73333334922791 0.421599984169006
};
\addplot [white!26!black, forget plot]
table {%
2.73333334922791 0.427590012550354
2.73333334922791 0.46399998664856
};
\addplot [white!26!black, forget plot]
table {%
2.73333334922791 0.427590012550354
2.73333334922791 0.427590012550354
};
\addplot [white!26!black, forget plot]
table {%
2.73333334922791 0.46399998664856
2.73333334922791 0.46399998664856
};
\addplot [white!26!black, forget plot]
table {%
3.73333334922791 0.438499927520752
3.73333334922791 0.488399982452393
};
\addplot [white!26!black, forget plot]
table {%
3.73333334922791 0.438499927520752
3.73333334922791 0.438499927520752
};
\addplot [white!26!black, forget plot]
table {%
3.73333334922791 0.488399982452393
3.73333334922791 0.488399982452393
};
\addplot [white!26!black, forget plot]
table {%
4.73333311080933 0.170597553253174
4.73333311080933 0.214102506637573
};
\addplot [white!26!black, forget plot]
table {%
4.73333311080933 0.170597553253174
4.73333311080933 0.170597553253174
};
\addplot [white!26!black, forget plot]
table {%
4.73333311080933 0.214102506637573
4.73333311080933 0.214102506637573
};
\addplot [white!26!black, forget plot]
table {%
5.73333311080933 0.460099935531616
5.73333311080933 0.573662519454956
};
\addplot [white!26!black, forget plot]
table {%
5.73333311080933 0.460099935531616
5.73333311080933 0.460099935531616
};
\addplot [white!26!black, forget plot]
table {%
5.73333311080933 0.573662519454956
5.73333311080933 0.573662519454956
};
\addplot [white!26!black, forget plot]
table {%
6.73333311080933 0.0971000194549561
6.73333311080933 0.109300017356873
};
\addplot [white!26!black, forget plot]
table {%
6.73333311080933 0.0971000194549561
6.73333311080933 0.0971000194549561
};
\addplot [white!26!black, forget plot]
table {%
6.73333311080933 0.109300017356873
6.73333311080933 0.109300017356873
};
\addplot [white!26!black, forget plot]
table {%
7.73333311080933 0.299900054931641
7.73333311080933 0.516700029373169
};
\addplot [white!26!black, forget plot]
table {%
7.73333311080933 0.299900054931641
7.73333311080933 0.299900054931641
};
\addplot [white!26!black, forget plot]
table {%
7.73333311080933 0.516700029373169
7.73333311080933 0.516700029373169
};
\addplot [white!26!black, forget plot]
table {%
8.73333358764648 0.381399989128113
8.73333358764648 0.413609981536865
};
\addplot [white!26!black, forget plot]
table {%
8.73333358764648 0.381399989128113
8.73333358764648 0.381399989128113
};
\addplot [white!26!black, forget plot]
table {%
8.73333358764648 0.413609981536865
8.73333358764648 0.413609981536865
};
\addplot [white!26!black, forget plot]
table {%
9.73333358764648 0.0410000085830688
9.73333358764648 0.0707000494003296
};
\addplot [white!26!black, forget plot]
table {%
9.73333358764648 0.0410000085830688
9.73333358764648 0.0410000085830688
};
\addplot [white!26!black, forget plot]
table {%
9.73333358764648 0.0707000494003296
9.73333358764648 0.0707000494003296
};
\addplot [white!26!black, forget plot]
table {%
10.7333335876465 0.255300045013428
10.7333335876465 0.355200052261353
};
\addplot [white!26!black, forget plot]
table {%
10.7333335876465 0.255300045013428
10.7333335876465 0.255300045013428
};
\addplot [white!26!black, forget plot]
table {%
10.7333335876465 0.355200052261353
10.7333335876465 0.355200052261353
};
\addplot [white!26!black, forget plot]
table {%
11.7333335876465 0.330999970436096
11.7333335876465 0.515399932861328
};
\addplot [white!26!black, forget plot]
table {%
11.7333335876465 0.330999970436096
11.7333335876465 0.330999970436096
};
\addplot [white!26!black, forget plot]
table {%
11.7333335876465 0.515399932861328
11.7333335876465 0.515399932861328
};
\addplot [white!26!black, forget plot]
table {%
12.7333335876465 0.177099943161011
12.7333335876465 0.284899950027466
};
\addplot [white!26!black, forget plot]
table {%
12.7333335876465 0.177099943161011
12.7333335876465 0.177099943161011
};
\addplot [white!26!black, forget plot]
table {%
12.7333335876465 0.284899950027466
12.7333335876465 0.284899950027466
};
\addplot [white!26!black, forget plot]
table {%
13.7333335876465 0.513195037841797
13.7333335876465 0.660500049591064
};
\addplot [white!26!black, forget plot]
table {%
13.7333335876465 0.513195037841797
13.7333335876465 0.513195037841797
};
\addplot [white!26!black, forget plot]
table {%
13.7333335876465 0.660500049591064
13.7333335876465 0.660500049591064
};
\addplot [white!26!black, forget plot]
table {%
14.7333335876465 0.898800015449524
14.7333335876465 1.11590003967285
};
\addplot [white!26!black, forget plot]
table {%
14.7333335876465 0.898800015449524
14.7333335876465 0.898800015449524
};
\addplot [white!26!black, forget plot]
table {%
14.7333335876465 1.11590003967285
14.7333335876465 1.11590003967285
};
\addplot [white!26!black, forget plot]
table {%
15.7333335876465 0.432100057601929
15.7333335876465 0.449000000953674
};
\addplot [white!26!black, forget plot]
table {%
15.7333335876465 0.432100057601929
15.7333335876465 0.432100057601929
};
\addplot [white!26!black, forget plot]
table {%
15.7333335876465 0.449000000953674
15.7333335876465 0.449000000953674
};
\addplot [white!26!black, forget plot]
table {%
0 1.22279000282288
0 1.32281005382538
};
\addplot [white!26!black, forget plot]
table {%
0 1.22279000282288
0 1.22279000282288
};
\addplot [white!26!black, forget plot]
table {%
0 1.32281005382538
0 1.32281005382538
};
\addplot [white!26!black, forget plot]
table {%
1 0.500200033187866
1 0.644500017166138
};
\addplot [white!26!black, forget plot]
table {%
1 0.500200033187866
1 0.500200033187866
};
\addplot [white!26!black, forget plot]
table {%
1 0.644500017166138
1 0.644500017166138
};
\addplot [white!26!black, forget plot]
table {%
2 0.417189955711365
2 0.449609994888306
};
\addplot [white!26!black, forget plot]
table {%
2 0.417189955711365
2 0.417189955711365
};
\addplot [white!26!black, forget plot]
table {%
2 0.449609994888306
2 0.449609994888306
};
\addplot [white!26!black, forget plot]
table {%
3 0.423179984092712
3 0.466009974479675
};
\addplot [white!26!black, forget plot]
table {%
3 0.423179984092712
3 0.423179984092712
};
\addplot [white!26!black, forget plot]
table {%
3 0.466009974479675
3 0.466009974479675
};
\addplot [white!26!black, forget plot]
table {%
4 0.486397504806519
4 0.601799964904785
};
\addplot [white!26!black, forget plot]
table {%
4 0.486397504806519
4 0.486397504806519
};
\addplot [white!26!black, forget plot]
table {%
4 0.601799964904785
4 0.601799964904785
};
\addplot [white!26!black, forget plot]
table {%
5 0.234487533569336
5 0.26010000705719
};
\addplot [white!26!black, forget plot]
table {%
5 0.234487533569336
5 0.234487533569336
};
\addplot [white!26!black, forget plot]
table {%
5 0.26010000705719
5 0.26010000705719
};
\addplot [white!26!black, forget plot]
table {%
6 0.500100016593933
6 0.693302512168884
};
\addplot [white!26!black, forget plot]
table {%
6 0.500100016593933
6 0.500100016593933
};
\addplot [white!26!black, forget plot]
table {%
6 0.693302512168884
6 0.693302512168884
};
\addplot [white!26!black, forget plot]
table {%
7 0.645400047302246
7 0.685610055923462
};
\addplot [white!26!black, forget plot]
table {%
7 0.645400047302246
7 0.645400047302246
};
\addplot [white!26!black, forget plot]
table {%
7 0.685610055923462
7 0.685610055923462
};
\addplot [white!26!black, forget plot]
table {%
8 0.382882475852966
8 0.666700005531311
};
\addplot [white!26!black, forget plot]
table {%
8 0.382882475852966
8 0.382882475852966
};
\addplot [white!26!black, forget plot]
table {%
8 0.666700005531311
8 0.666700005531311
};
\addplot [white!26!black, forget plot]
table {%
9 0.767887473106384
9 0.839112520217896
};
\addplot [white!26!black, forget plot]
table {%
9 0.767887473106384
9 0.767887473106384
};
\addplot [white!26!black, forget plot]
table {%
9 0.839112520217896
9 0.839112520217896
};
\addplot [white!26!black, forget plot]
table {%
10 0.0667999982833862
10 0.0947400331497192
};
\addplot [white!26!black, forget plot]
table {%
10 0.0667999982833862
10 0.0667999982833862
};
\addplot [white!26!black, forget plot]
table {%
10 0.0947400331497192
10 0.0947400331497192
};
\addplot [white!26!black, forget plot]
table {%
11 0.222000002861023
11 0.355200052261353
};
\addplot [white!26!black, forget plot]
table {%
11 0.222000002861023
11 0.222000002861023
};
\addplot [white!26!black, forget plot]
table {%
11 0.355200052261353
11 0.355200052261353
};
\addplot [white!26!black, forget plot]
table {%
12 0.323400020599365
12 0.415799975395203
};
\addplot [white!26!black, forget plot]
table {%
12 0.323400020599365
12 0.323400020599365
};
\addplot [white!26!black, forget plot]
table {%
12 0.415799975395203
12 0.415799975395203
};
\addplot [white!26!black, forget plot]
table {%
13 0.192499995231628
13 0.384702444076538
};
\addplot [white!26!black, forget plot]
table {%
13 0.192499995231628
13 0.192499995231628
};
\addplot [white!26!black, forget plot]
table {%
13 0.384702444076538
13 0.384702444076538
};
\addplot [white!26!black, forget plot]
table {%
14 0.584399938583374
14 0.68149995803833
};
\addplot [white!26!black, forget plot]
table {%
14 0.584399938583374
14 0.584399938583374
};
\addplot [white!26!black, forget plot]
table {%
14 0.68149995803833
14 0.68149995803833
};
\addplot [white!26!black, forget plot]
table {%
15 1.13180005550385
15 1.22000253200531
};
\addplot [white!26!black, forget plot]
table {%
15 1.13180005550385
15 1.13180005550385
};
\addplot [white!26!black, forget plot]
table {%
15 1.22000253200531
15 1.22000253200531
};
\addplot [white!26!black, forget plot]
table {%
16 0.428697466850281
16 0.461502552032471
};
\addplot [white!26!black, forget plot]
table {%
16 0.428697466850281
16 0.428697466850281
};
\addplot [white!26!black, forget plot]
table {%
16 0.461502552032471
16 0.461502552032471
};
\addplot [white!26!black, forget plot]
table {%
0.266666650772095 1.20439004898071
0.266666650772095 1.26960003376007
};
\addplot [white!26!black, forget plot]
table {%
0.266666650772095 1.20439004898071
0.266666650772095 1.20439004898071
};
\addplot [white!26!black, forget plot]
table {%
0.266666650772095 1.26960003376007
0.266666650772095 1.26960003376007
};
\addplot [white!26!black, forget plot]
table {%
1.26666665077209 0.262279987335205
1.26666665077209 0.320600032806396
};
\addplot [white!26!black, forget plot]
table {%
1.26666665077209 0.262279987335205
1.26666665077209 0.262279987335205
};
\addplot [white!26!black, forget plot]
table {%
1.26666665077209 0.320600032806396
1.26666665077209 0.320600032806396
};
\addplot [white!26!black, forget plot]
table {%
2.26666665077209 0.392799973487854
2.26666665077209 0.440809965133667
};
\addplot [white!26!black, forget plot]
table {%
2.26666665077209 0.392799973487854
2.26666665077209 0.392799973487854
};
\addplot [white!26!black, forget plot]
table {%
2.26666665077209 0.440809965133667
2.26666665077209 0.440809965133667
};
\addplot [white!26!black, forget plot]
table {%
3.26666665077209 0.414000034332275
3.26666665077209 0.461600065231323
};
\addplot [white!26!black, forget plot]
table {%
3.26666665077209 0.414000034332275
3.26666665077209 0.414000034332275
};
\addplot [white!26!black, forget plot]
table {%
3.26666665077209 0.461600065231323
3.26666665077209 0.461600065231323
};
\addplot [white!26!black, forget plot]
table {%
4.26666688919067 0.33840000629425
4.26666688919067 0.438742518424988
};
\addplot [white!26!black, forget plot]
table {%
4.26666688919067 0.33840000629425
4.26666688919067 0.33840000629425
};
\addplot [white!26!black, forget plot]
table {%
4.26666688919067 0.438742518424988
4.26666688919067 0.438742518424988
};
\addplot [white!26!black, forget plot]
table {%
5.26666688919067 0.0856000185012817
5.26666688919067 0.114702463150024
};
\addplot [white!26!black, forget plot]
table {%
5.26666688919067 0.0856000185012817
5.26666688919067 0.0856000185012817
};
\addplot [white!26!black, forget plot]
table {%
5.26666688919067 0.114702463150024
5.26666688919067 0.114702463150024
};
\addplot [white!26!black, forget plot]
table {%
6.26666688919067 0.493600010871887
6.26666688919067 0.593502521514893
};
\addplot [white!26!black, forget plot]
table {%
6.26666688919067 0.493600010871887
6.26666688919067 0.493600010871887
};
\addplot [white!26!black, forget plot]
table {%
6.26666688919067 0.593502521514893
6.26666688919067 0.593502521514893
};
\addplot [white!26!black, forget plot]
table {%
7.26666688919067 0.0881974697113037
7.26666688919067 0.100399971008301
};
\addplot [white!26!black, forget plot]
table {%
7.26666688919067 0.0881974697113037
7.26666688919067 0.0881974697113037
};
\addplot [white!26!black, forget plot]
table {%
7.26666688919067 0.100399971008301
7.26666688919067 0.100399971008301
};
\addplot [white!26!black, forget plot]
table {%
8.26666641235352 0.249899983406067
8.26666641235352 0.483399987220764
};
\addplot [white!26!black, forget plot]
table {%
8.26666641235352 0.249899983406067
8.26666641235352 0.249899983406067
};
\addplot [white!26!black, forget plot]
table {%
8.26666641235352 0.483399987220764
8.26666641235352 0.483399987220764
};
\addplot [white!26!black, forget plot]
table {%
9.26666641235352 0.363997459411621
9.26666641235352 0.403699994087219
};
\addplot [white!26!black, forget plot]
table {%
9.26666641235352 0.363997459411621
9.26666641235352 0.363997459411621
};
\addplot [white!26!black, forget plot]
table {%
9.26666641235352 0.403699994087219
9.26666641235352 0.403699994087219
};
\addplot [white!26!black, forget plot]
table {%
10.2666664123535 0.0410000085830688
10.2666664123535 0.0707000494003296
};
\addplot [white!26!black, forget plot]
table {%
10.2666664123535 0.0410000085830688
10.2666664123535 0.0410000085830688
};
\addplot [white!26!black, forget plot]
table {%
10.2666664123535 0.0707000494003296
10.2666664123535 0.0707000494003296
};
\addplot [white!26!black, forget plot]
table {%
11.2666664123535 0.26639997959137
11.2666664123535 0.33299994468689
};
\addplot [white!26!black, forget plot]
table {%
11.2666664123535 0.26639997959137
11.2666664123535 0.26639997959137
};
\addplot [white!26!black, forget plot]
table {%
11.2666664123535 0.33299994468689
11.2666664123535 0.33299994468689
};
\addplot [white!26!black, forget plot]
table {%
12.2666664123535 0.307899951934814
12.2666664123535 0.461699962615967
};
\addplot [white!26!black, forget plot]
table {%
12.2666664123535 0.307899951934814
12.2666664123535 0.307899951934814
};
\addplot [white!26!black, forget plot]
table {%
12.2666664123535 0.461699962615967
12.2666664123535 0.461699962615967
};
\addplot [white!26!black, forget plot]
table {%
13.2666664123535 0.154000043869019
13.2666664123535 0.269500017166138
};
\addplot [white!26!black, forget plot]
table {%
13.2666664123535 0.154000043869019
13.2666664123535 0.154000043869019
};
\addplot [white!26!black, forget plot]
table {%
13.2666664123535 0.269500017166138
13.2666664123535 0.269500017166138
};
\addplot [white!26!black, forget plot]
table {%
14.2666664123535 0.555299997329712
14.2666664123535 0.662999987602234
};
\addplot [white!26!black, forget plot]
table {%
14.2666664123535 0.555299997329712
14.2666664123535 0.555299997329712
};
\addplot [white!26!black, forget plot]
table {%
14.2666664123535 0.662999987602234
14.2666664123535 0.662999987602234
};
\addplot [white!26!black, forget plot]
table {%
15.2666664123535 0.849297523498535
15.2666664123535 1.00670254230499
};
\addplot [white!26!black, forget plot]
table {%
15.2666664123535 0.849297523498535
15.2666664123535 0.849297523498535
};
\addplot [white!26!black, forget plot]
table {%
15.2666664123535 1.00670254230499
15.2666664123535 1.00670254230499
};
\addplot [white!26!black, forget plot]
table {%
16.2666664123535 0.426599979400635
16.2666664123535 0.449100017547607
};
\addplot [white!26!black, forget plot]
table {%
16.2666664123535 0.426599979400635
16.2666664123535 0.426599979400635
};
\addplot [white!26!black, forget plot]
table {%
16.2666664123535 0.449100017547607
16.2666664123535 0.449100017547607
};
\end{axis}

\end{tikzpicture}


==> figures/cogol.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,267); %set diagram left start at 0, and has height of 267

%Shape: Star [id:dp6111251198955676] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (70,105) -- (73.54,111.46) -- (80,115) -- (73.54,118.54) -- (70,125) -- (66.46,118.54) -- (60,115) -- (66.46,111.46) -- cycle ;
%Shape: Star [id:dp9936562110540472] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (120,55) -- (122.94,60.95) -- (129.51,61.91) -- (124.76,66.55) -- (125.88,73.09) -- (120,70) -- (114.12,73.09) -- (115.24,66.55) -- (110.49,61.91) -- (117.06,60.95) -- cycle ;
%Shape: Star [id:dp3441850217318567] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (162.68,25) -- (165.18,30.67) -- (171.34,30) -- (167.68,35) -- (171.34,40) -- (165.18,39.33) -- (162.68,45) -- (160.18,39.33) -- (154.02,40) -- (157.68,35) -- (154.02,30) -- (160.18,30.67) -- cycle ;
%Shape: Star [id:dp6663504065309447] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (130,115) -- (133.54,121.46) -- (140,125) -- (133.54,128.54) -- (130,135) -- (126.46,128.54) -- (120,125) -- (126.46,121.46) -- cycle ;
%Shape: Star [id:dp30948394827444026] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (100,95) -- (103.54,101.46) -- (110,105) -- (103.54,108.54) -- (100,115) -- (96.46,108.54) -- (90,105) -- (96.46,101.46) -- cycle ;
%Shape: Star [id:dp37354513726212724] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (143.5,74) -- (146.44,79.95) -- (153.01,80.91) -- (148.26,85.55) -- (149.38,92.09) -- (143.5,89) -- (137.62,92.09) -- (138.74,85.55) -- (133.99,80.91) -- (140.56,79.95) -- cycle ;
%Shape: Star [id:dp326781542617117] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (150,95) -- (152.94,100.95) -- (159.51,101.91) -- (154.76,106.55) -- (155.88,113.09) -- (150,110) -- (144.12,113.09) -- (145.24,106.55) -- (140.49,101.91) -- (147.06,100.95) -- cycle ;
%Shape: Star [id:dp280112063370733] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (200,5) -- (202.5,10.67) -- (208.66,10) -- (205,15) -- (208.66,20) -- (202.5,19.33) -- (200,25) -- (197.5,19.33) -- (191.34,20) -- (195,15) -- (191.34,10) -- (197.5,10.67) -- cycle ;
%Shape: Star [id:dp021881588517502992] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (210,55) -- (212.5,60.67) -- (218.66,60) -- (215,65) -- (218.66,70) -- (212.5,69.33) -- (210,75) -- (207.5,69.33) -- (201.34,70) -- (205,65) -- (201.34,60) -- (207.5,60.67) -- cycle ;
%Straight Lines [id:da9182138039019132] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (20,85) -- (90,195) ;
%Straight Lines [id:da6392003657107534] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (70,55) -- (170,145) ;
%Shape: Star [id:dp7313127230451786] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (100,135) -- (103.54,141.46) -- (110,145) -- (103.54,148.54) -- (100,155) -- (96.46,148.54) -- (90,145) -- (96.46,141.46) -- cycle ;
%Shape: Star [id:dp5115778690332613] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (164.51,63.09) -- (167.45,69.05) -- (174.02,70) -- (169.27,74.64) -- (170.39,81.18) -- (164.51,78.09) -- (158.63,81.18) -- (159.76,74.64) -- (155,70) -- (161.57,69.05) -- cycle ;
%Shape: Star [id:dp5933313615635154] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (180,95) -- (182.94,100.95) -- (189.51,101.91) -- (184.76,106.55) -- (185.88,113.09) -- (180,110) -- (174.12,113.09) -- (175.24,106.55) -- (170.49,101.91) -- (177.06,100.95) -- cycle ;
%Straight Lines [id:da7015829881489943] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (117.5,24.33) -- (227.5,94.33) ;
%Shape: Star [id:dp3827313328767554] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (210,95) -- (212.94,100.95) -- (219.51,101.91) -- (214.76,106.55) -- (215.88,113.09) -- (210,110) -- (204.12,113.09) -- (205.24,106.55) -- (200.49,101.91) -- (207.06,100.95) -- cycle ;
%Shape: Star [id:dp5088943239650472] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (200,35) -- (202.5,40.67) -- (208.66,40) -- (205,45) -- (208.66,50) -- (202.5,49.33) -- (200,55) -- (197.5,49.33) -- (191.34,50) -- (195,45) -- (191.34,40) -- (197.5,40.67) -- cycle ;
%Straight Lines [id:da3211967778788518] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (55,140) -- (68.07,130.51) ;
\draw [shift={(70.5,128.75)}, rotate = 504.03] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da46123196168871683] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (120,100) -- (130.44,88.93) ;
\draw [shift={(132.5,86.75)}, rotate = 493.33] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8076163657504865] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (172.5,59.33) -- (181.12,48.59) ;
\draw [shift={(183,46.25)}, rotate = 488.76] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Star [id:dp49224611219590764] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (30,155) -- (34.33,162.5) -- (38.66,170) -- (30,170) -- (21.34,170) -- (25.67,162.5) -- cycle ;
%Shape: Star [id:dp41022628482773493] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (30,185) -- (34.33,192.5) -- (38.66,200) -- (30,200) -- (21.34,200) -- (25.67,192.5) -- cycle ;
%Shape: Star [id:dp1909003443316979] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (60,165) -- (64.33,172.5) -- (68.66,180) -- (60,180) -- (51.34,180) -- (55.67,172.5) -- cycle ;
%Shape: Star [id:dp8560985936549437] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (40,135) -- (44.33,142.5) -- (48.66,150) -- (40,150) -- (31.34,150) -- (35.67,142.5) -- cycle ;
%Shape: Star [id:dp40942428852492885] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (40,85) -- (43.54,91.46) -- (50,95) -- (43.54,98.54) -- (40,105) -- (36.46,98.54) -- (30,95) -- (36.46,91.46) -- cycle ;
%Straight Lines [id:da18383331756682697] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (320,10) -- (340,40) ;

% Text Node
\draw (36.33,195.9) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 203; green, 137; blue, 28 }  ,opacity=1 ]  {$\underbrace{\boldsymbol{w_{1}}}_{\textcolor[rgb]{0,0,0}{=\overline{\boldsymbol{w}} +\boldsymbol{\delta _{1}}}} +b_{1}$};
% Text Node
\draw (118,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 213; green, 199; blue, 23 }  ,opacity=1 ]  {$\underbrace{\boldsymbol{w_{2}}}_{\textcolor[rgb]{0,0,0}{=\boldsymbol{\overline{\boldsymbol{w}} +\delta _{2}}}} +b_{2}$};
% Text Node
\draw (228,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\underbrace{\boldsymbol{w_{3}}}_{\textcolor[rgb]{0,0,0}{=\boldsymbol{\overline{w}} +\boldsymbol{\delta _{3}}}} +b_{3}$};
% Text Node
\draw (343,12.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\boldsymbol{\overline{w}}$};
% Text Node
\draw (455,25) node   [align=left] {\begin{minipage}[lt]{115.60000000000001pt}\setlength\topsep{0pt}
Pooled hyperplane estimate \ (no bias term)
\end{minipage}};
% Text Node
\draw (311,52.4) node [anchor=north west][inner sep=0.75pt]    {$\text{Penalty: } \beta \sum ^{k}_{j=1}\Vert \delta _{j}\Vert ^{2}_{2}$};
% Text Node
\draw (211,129.4) node [anchor=north west][inner sep=0.75pt]    {$\begin{array}{ l l }
\lim _{\beta \rightarrow 0} & \delta _{j}\rightarrow \text{unconstrained} ,\ \text{generalized OR}\\
\lim _{\beta \rightarrow \infty } & \delta _{j}\rightarrow 0,\ \text{threshold OR}
\end{array}$};


\end{tikzpicture}


==> figures/kernelfig.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
\definecolor{color1}{rgb}{0.798529411764706,0.536764705882353,0.389705882352941}
\definecolor{color2}{rgb}{0.374019607843137,0.618137254901961,0.429901960784314}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
title={RBF kernel models},
x grid style={white!80!black},
xmajorticks=false,
xmin=-0.5, xmax=16.5,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xticklabel style={rotate=30.0},
xticklabels={
  ERA,
  ESL,
  LEV,
  SWD,
  automobile,
  balance-scale,
  bondrate,
  car,
  contact-lenses,
  eucalyptus,
  newthyroid,
  pasture,
  squash-stored,
  squash-unstored,
  tae,
  toy,
  winequality-red
},
y grid style={white!80!black},
ylabel={Mean Absolute Error},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1.47130038461538,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]
\draw[draw=white,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,1.21538461538462);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0};
\addlegendentry{OL (rbf)}

\draw[draw=white,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.30186724137931);
\draw[draw=white,fill=color0] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.4188);
\draw[draw=white,fill=color0] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.441);
\draw[draw=white,fill=color0] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0.588195517241379);
\draw[draw=white,fill=color0] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,0.0146506666666667);
\draw[draw=white,fill=color0] (axis cs:5.6,0) rectangle (axis cs:5.86666666666667,0.624444666666667);
\draw[draw=white,fill=color0] (axis cs:6.6,0) rectangle (axis cs:6.86666666666667,0.4023925);
\draw[draw=white,fill=color0] (axis cs:7.6,0) rectangle (axis cs:7.86666666666667,0.744444333333333);
\draw[draw=white,fill=color0] (axis cs:8.6,0) rectangle (axis cs:8.86666666666667,0.51199275862069);
\draw[draw=white,fill=color0] (axis cs:9.6,0) rectangle (axis cs:9.86666666666667,0.0383162068965517);
\draw[draw=white,fill=color0] (axis cs:10.6,0) rectangle (axis cs:10.8666666666667,0.474073);
\draw[draw=white,fill=color0] (axis cs:11.6,0) rectangle (axis cs:11.8666666666667,0.469231666666667);
\draw[draw=white,fill=color0] (axis cs:12.6,0) rectangle (axis cs:12.8666666666667,0.297436);
\draw[draw=white,fill=color0] (axis cs:13.6,0) rectangle (axis cs:13.8666666666667,0.583333666666667);
\draw[draw=white,fill=color0] (axis cs:14.6,0) rectangle (axis cs:14.8666666666667,0.022666);
\draw[draw=white,fill=color0] (axis cs:15.6,0) rectangle (axis cs:15.8666666666667,0.435);
\draw[draw=white,fill=color1] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,1.30953846153846);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1};
\addlegendentry{GOL (rbf)}

\draw[draw=white,fill=color1] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.317694482758621);
\draw[draw=white,fill=color1] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.4072);
\draw[draw=white,fill=color1] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.4344);
\draw[draw=white,fill=color1] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0.417109310344828);
\draw[draw=white,fill=color1] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0.0220826666666667);
\draw[draw=white,fill=color1] (axis cs:5.86666666666667,0) rectangle (axis cs:6.13333333333333,0.677777333333333);
\draw[draw=white,fill=color1] (axis cs:6.86666666666667,0) rectangle (axis cs:7.13333333333333,0.3402775);
\draw[draw=white,fill=color1] (axis cs:7.86666666666667,0) rectangle (axis cs:8.13333333333333,0.699999666666667);
\draw[draw=white,fill=color1] (axis cs:8.86666666666667,0) rectangle (axis cs:9.13333333333333,0.506371724137931);
\draw[draw=white,fill=color1] (axis cs:9.86666666666667,0) rectangle (axis cs:10.1333333333333,0.0402320689655172);
\draw[draw=white,fill=color1] (axis cs:10.8666666666667,0) rectangle (axis cs:11.1333333333333,0.496295333333333);
\draw[draw=white,fill=color1] (axis cs:11.8666666666667,0) rectangle (axis cs:12.1333333333333,0.456410333333333);
\draw[draw=white,fill=color1] (axis cs:12.8666666666667,0) rectangle (axis cs:13.1333333333333,0.343590666666667);
\draw[draw=white,fill=color1] (axis cs:13.8666666666667,0) rectangle (axis cs:14.1333333333333,0.590350333333333);
\draw[draw=white,fill=color1] (axis cs:14.8666666666667,0) rectangle (axis cs:15.1333333333333,0.048889);
\draw[draw=white,fill=color1] (axis cs:15.8666666666667,0) rectangle (axis cs:16.1333333333333,0.446);
\draw[draw=white,fill=color2] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,1.21261538461538);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2};
\addlegendentry{coGOL (rbf)}

\draw[draw=white,fill=color2] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.311194827586207);
\draw[draw=white,fill=color2] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.4042);
\draw[draw=white,fill=color2] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.4372);
\draw[draw=white,fill=color2] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.415119310344828);
\draw[draw=white,fill=color2] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0.0193223333333333);
\draw[draw=white,fill=color2] (axis cs:6.13333333333333,0) rectangle (axis cs:6.4,0.653332333333333);
\draw[draw=white,fill=color2] (axis cs:7.13333333333333,0) rectangle (axis cs:7.4,0.336034166666667);
\draw[draw=white,fill=color2] (axis cs:8.13333333333333,0) rectangle (axis cs:8.4,0.727777666666667);
\draw[draw=white,fill=color2] (axis cs:9.13333333333333,0) rectangle (axis cs:9.4,0.47451275862069);
\draw[draw=white,fill=color2] (axis cs:10.1333333333333,0) rectangle (axis cs:10.4,0.0370389655172414);
\draw[draw=white,fill=color2] (axis cs:11.1333333333333,0) rectangle (axis cs:11.4,0.496295);
\draw[draw=white,fill=color2] (axis cs:12.1333333333333,0) rectangle (axis cs:12.4,0.456411);
\draw[draw=white,fill=color2] (axis cs:13.1333333333333,0) rectangle (axis cs:13.4,0.315384666666667);
\draw[draw=white,fill=color2] (axis cs:14.1333333333333,0) rectangle (axis cs:14.4,0.594737);
\draw[draw=white,fill=color2] (axis cs:15.1333333333333,0) rectangle (axis cs:15.4,0.0457776666666667);
\draw[draw=white,fill=color2] (axis cs:16.1333333333333,0) rectangle (axis cs:16.4,0.433);
\addplot [white!26!black, forget plot]
table {%
-0.266666650772095 1.18430769443512
-0.266666650772095 1.24953842163086
};
\addplot [white!26!black, forget plot]
table {%
-0.266666650772095 1.18430769443512
-0.266666650772095 1.18430769443512
};
\addplot [white!26!black, forget plot]
table {%
-0.266666650772095 1.24953842163086
-0.266666650772095 1.24953842163086
};
\addplot [white!26!black, forget plot]
table {%
0.733333349227905 0.288300275802612
0.733333349227905 0.314586162567139
};
\addplot [white!26!black, forget plot]
table {%
0.733333349227905 0.288300275802612
0.733333349227905 0.288300275802612
};
\addplot [white!26!black, forget plot]
table {%
0.733333349227905 0.314586162567139
0.733333349227905 0.314586162567139
};
\addplot [white!26!black, forget plot]
table {%
1.73333334922791 0.404595017433167
1.73333334922791 0.432000041007996
};
\addplot [white!26!black, forget plot]
table {%
1.73333334922791 0.404595017433167
1.73333334922791 0.404595017433167
};
\addplot [white!26!black, forget plot]
table {%
1.73333334922791 0.432000041007996
1.73333334922791 0.432000041007996
};
\addplot [white!26!black, forget plot]
table {%
2.73333334922791 0.428794980049133
2.73333334922791 0.454005002975464
};
\addplot [white!26!black, forget plot]
table {%
2.73333334922791 0.428794980049133
2.73333334922791 0.428794980049133
};
\addplot [white!26!black, forget plot]
table {%
2.73333334922791 0.454005002975464
2.73333334922791 0.454005002975464
};
\addplot [white!26!black, forget plot]
table {%
3.73333334922791 0.549054384231567
3.73333334922791 0.627320289611816
};
\addplot [white!26!black, forget plot]
table {%
3.73333334922791 0.549054384231567
3.73333334922791 0.549054384231567
};
\addplot [white!26!black, forget plot]
table {%
3.73333334922791 0.627320289611816
3.73333334922791 0.627320289611816
};
\addplot [white!26!black, forget plot]
table {%
4.73333311080933 0.010616660118103
4.73333311080933 0.0188970565795898
};
\addplot [white!26!black, forget plot]
table {%
4.73333311080933 0.010616660118103
4.73333311080933 0.010616660118103
};
\addplot [white!26!black, forget plot]
table {%
4.73333311080933 0.0188970565795898
4.73333311080933 0.0188970565795898
};
\addplot [white!26!black, forget plot]
table {%
5.73333311080933 0.591111660003662
5.73333311080933 0.65999960899353
};
\addplot [white!26!black, forget plot]
table {%
5.73333311080933 0.591111660003662
5.73333311080933 0.591111660003662
};
\addplot [white!26!black, forget plot]
table {%
5.73333311080933 0.65999960899353
5.73333311080933 0.65999960899353
};
\addplot [white!26!black, forget plot]
table {%
6.73333311080933 0.379812002182007
6.73333311080933 0.421496391296387
};
\addplot [white!26!black, forget plot]
table {%
6.73333311080933 0.379812002182007
6.73333311080933 0.379812002182007
};
\addplot [white!26!black, forget plot]
table {%
6.73333311080933 0.421496391296387
6.73333311080933 0.421496391296387
};
\addplot [white!26!black, forget plot]
table {%
7.73333311080933 0.649860143661499
7.73333311080933 0.850000023841858
};
\addplot [white!26!black, forget plot]
table {%
7.73333311080933 0.649860143661499
7.73333311080933 0.649860143661499
};
\addplot [white!26!black, forget plot]
table {%
7.73333311080933 0.850000023841858
7.73333311080933 0.850000023841858
};
\addplot [white!26!black, forget plot]
table {%
8.73333358764648 0.49399733543396
8.73333358764648 0.531107902526855
};
\addplot [white!26!black, forget plot]
table {%
8.73333358764648 0.49399733543396
8.73333358764648 0.49399733543396
};
\addplot [white!26!black, forget plot]
table {%
8.73333358764648 0.531107902526855
8.73333358764648 0.531107902526855
};
\addplot [white!26!black, forget plot]
table {%
9.73333358764648 0.029360294342041
9.73333358764648 0.0485494136810303
};
\addplot [white!26!black, forget plot]
table {%
9.73333358764648 0.029360294342041
9.73333358764648 0.029360294342041
};
\addplot [white!26!black, forget plot]
table {%
9.73333358764648 0.0485494136810303
9.73333358764648 0.0485494136810303
};
\addplot [white!26!black, forget plot]
table {%
10.7333335876465 0.418422818183899
10.7333335876465 0.533426523208618
};
\addplot [white!26!black, forget plot]
table {%
10.7333335876465 0.418422818183899
10.7333335876465 0.418422818183899
};
\addplot [white!26!black, forget plot]
table {%
10.7333335876465 0.533426523208618
10.7333335876465 0.533426523208618
};
\addplot [white!26!black, forget plot]
table {%
11.7333335876465 0.410258054733276
11.7333335876465 0.523077249526978
};
\addplot [white!26!black, forget plot]
table {%
11.7333335876465 0.410258054733276
11.7333335876465 0.410258054733276
};
\addplot [white!26!black, forget plot]
table {%
11.7333335876465 0.523077249526978
11.7333335876465 0.523077249526978
};
\addplot [white!26!black, forget plot]
table {%
12.7333335876465 0.261538028717041
12.7333335876465 0.338461399078369
};
\addplot [white!26!black, forget plot]
table {%
12.7333335876465 0.261538028717041
12.7333335876465 0.261538028717041
};
\addplot [white!26!black, forget plot]
table {%
12.7333335876465 0.338461399078369
12.7333335876465 0.338461399078369
};
\addplot [white!26!black, forget plot]
table {%
13.7333335876465 0.542083740234375
13.7333335876465 0.624605894088745
};
\addplot [white!26!black, forget plot]
table {%
13.7333335876465 0.542083740234375
13.7333335876465 0.542083740234375
};
\addplot [white!26!black, forget plot]
table {%
13.7333335876465 0.624605894088745
13.7333335876465 0.624605894088745
};
\addplot [white!26!black, forget plot]
table {%
14.7333335876465 0.0164436101913452
14.7333335876465 0.0288879871368408
};
\addplot [white!26!black, forget plot]
table {%
14.7333335876465 0.0164436101913452
14.7333335876465 0.0164436101913452
};
\addplot [white!26!black, forget plot]
table {%
14.7333335876465 0.0288879871368408
14.7333335876465 0.0288879871368408
};
\addplot [white!26!black, forget plot]
table {%
15.7333335876465 0.419493794441223
15.7333335876465 0.450006246566772
};
\addplot [white!26!black, forget plot]
table {%
15.7333335876465 0.419493794441223
15.7333335876465 0.419493794441223
};
\addplot [white!26!black, forget plot]
table {%
15.7333335876465 0.450006246566772
15.7333335876465 0.450006246566772
};
\addplot [white!26!black, forget plot]
table {%
0 1.22368466854095
0 1.40123844146729
};
\addplot [white!26!black, forget plot]
table {%
0 1.22368466854095
0 1.22368466854095
};
\addplot [white!26!black, forget plot]
table {%
0 1.40123844146729
0 1.40123844146729
};
\addplot [white!26!black, forget plot]
table {%
1 0.305258274078369
1 0.330979704856873
};
\addplot [white!26!black, forget plot]
table {%
1 0.305258274078369
1 0.305258274078369
};
\addplot [white!26!black, forget plot]
table {%
1 0.330979704856873
1 0.330979704856873
};
\addplot [white!26!black, forget plot]
table {%
2 0.393389940261841
2 0.419999957084656
};
\addplot [white!26!black, forget plot]
table {%
2 0.393389940261841
2 0.393389940261841
};
\addplot [white!26!black, forget plot]
table {%
2 0.419999957084656
2 0.419999957084656
};
\addplot [white!26!black, forget plot]
table {%
3 0.419394969940186
3 0.448400020599365
};
\addplot [white!26!black, forget plot]
table {%
3 0.419394969940186
3 0.419394969940186
};
\addplot [white!26!black, forget plot]
table {%
3 0.448400020599365
3 0.448400020599365
};
\addplot [white!26!black, forget plot]
table {%
4 0.383935451507568
4 0.453580737113953
};
\addplot [white!26!black, forget plot]
table {%
4 0.383935451507568
4 0.383935451507568
};
\addplot [white!26!black, forget plot]
table {%
4 0.453580737113953
4 0.453580737113953
};
\addplot [white!26!black, forget plot]
table {%
5 0.0178359746932983
5 0.0265417098999023
};
\addplot [white!26!black, forget plot]
table {%
5 0.0178359746932983
5 0.0178359746932983
};
\addplot [white!26!black, forget plot]
table {%
5 0.0265417098999023
5 0.0265417098999023
};
\addplot [white!26!black, forget plot]
table {%
6 0.644444704055786
6 0.71110999584198
};
\addplot [white!26!black, forget plot]
table {%
6 0.644444704055786
6 0.644444704055786
};
\addplot [white!26!black, forget plot]
table {%
6 0.71110999584198
6 0.71110999584198
};
\addplot [white!26!black, forget plot]
table {%
7 0.306702017784119
7 0.372310400009155
};
\addplot [white!26!black, forget plot]
table {%
7 0.306702017784119
7 0.306702017784119
};
\addplot [white!26!black, forget plot]
table {%
7 0.372310400009155
7 0.372310400009155
};
\addplot [white!26!black, forget plot]
table {%
8 0.611110925674438
8 0.79444408416748
};
\addplot [white!26!black, forget plot]
table {%
8 0.611110925674438
8 0.611110925674438
};
\addplot [white!26!black, forget plot]
table {%
8 0.79444408416748
8 0.79444408416748
};
\addplot [white!26!black, forget plot]
table {%
9 0.489687442779541
9 0.522862792015076
};
\addplot [white!26!black, forget plot]
table {%
9 0.489687442779541
9 0.489687442779541
};
\addplot [white!26!black, forget plot]
table {%
9 0.522862792015076
9 0.522862792015076
};
\addplot [white!26!black, forget plot]
table {%
10 0.031930685043335
10 0.0478951930999756
};
\addplot [white!26!black, forget plot]
table {%
10 0.031930685043335
10 0.031930685043335
};
\addplot [white!26!black, forget plot]
table {%
10 0.0478951930999756
10 0.0478951930999756
};
\addplot [white!26!black, forget plot]
table {%
11 0.42592465877533
11 0.57777738571167
};
\addplot [white!26!black, forget plot]
table {%
11 0.42592465877533
11 0.42592465877533
};
\addplot [white!26!black, forget plot]
table {%
11 0.57777738571167
11 0.57777738571167
};
\addplot [white!26!black, forget plot]
table {%
12 0.405128955841064
12 0.510256290435791
};
\addplot [white!26!black, forget plot]
table {%
12 0.405128955841064
12 0.405128955841064
};
\addplot [white!26!black, forget plot]
table {%
12 0.510256290435791
12 0.510256290435791
};
\addplot [white!26!black, forget plot]
table {%
13 0.307693362236023
13 0.379487991333008
};
\addplot [white!26!black, forget plot]
table {%
13 0.307693362236023
13 0.307693362236023
};
\addplot [white!26!black, forget plot]
table {%
13 0.379487991333008
13 0.379487991333008
};
\addplot [white!26!black, forget plot]
table {%
14 0.549999713897705
14 0.630701065063477
};
\addplot [white!26!black, forget plot]
table {%
14 0.549999713897705
14 0.549999713897705
};
\addplot [white!26!black, forget plot]
table {%
14 0.630701065063477
14 0.630701065063477
};
\addplot [white!26!black, forget plot]
table {%
15 0.0404460430145264
15 0.0559996366500854
};
\addplot [white!26!black, forget plot]
table {%
15 0.0404460430145264
15 0.0404460430145264
};
\addplot [white!26!black, forget plot]
table {%
15 0.0559996366500854
15 0.0559996366500854
};
\addplot [white!26!black, forget plot]
table {%
16 0.433493733406067
16 0.459249973297119
};
\addplot [white!26!black, forget plot]
table {%
16 0.433493733406067
16 0.433493733406067
};
\addplot [white!26!black, forget plot]
table {%
16 0.459249973297119
16 0.459249973297119
};
\addplot [white!26!black, forget plot]
table {%
0.266666650772095 1.18060767650604
0.266666650772095 1.24646151065826
};
\addplot [white!26!black, forget plot]
table {%
0.266666650772095 1.18060767650604
0.266666650772095 1.18060767650604
};
\addplot [white!26!black, forget plot]
table {%
0.266666650772095 1.24646151065826
0.266666650772095 1.24646151065826
};
\addplot [white!26!black, forget plot]
table {%
1.26666665077209 0.299034357070923
1.26666665077209 0.323347926139832
};
\addplot [white!26!black, forget plot]
table {%
1.26666665077209 0.299034357070923
1.26666665077209 0.299034357070923
};
\addplot [white!26!black, forget plot]
table {%
1.26666665077209 0.323347926139832
1.26666665077209 0.323347926139832
};
\addplot [white!26!black, forget plot]
table {%
2.26666665077209 0.389595031738281
2.26666665077209 0.418200016021729
};
\addplot [white!26!black, forget plot]
table {%
2.26666665077209 0.389595031738281
2.26666665077209 0.389595031738281
};
\addplot [white!26!black, forget plot]
table {%
2.26666665077209 0.418200016021729
2.26666665077209 0.418200016021729
};
\addplot [white!26!black, forget plot]
table {%
3.26666665077209 0.423400044441223
3.26666665077209 0.450799942016602
};
\addplot [white!26!black, forget plot]
table {%
3.26666665077209 0.423400044441223
3.26666665077209 0.423400044441223
};
\addplot [white!26!black, forget plot]
table {%
3.26666665077209 0.450799942016602
3.26666665077209 0.450799942016602
};
\addplot [white!26!black, forget plot]
table {%
4.26666688919067 0.380618929862976
4.26666688919067 0.453581094741821
};
\addplot [white!26!black, forget plot]
table {%
4.26666688919067 0.380618929862976
4.26666688919067 0.380618929862976
};
\addplot [white!26!black, forget plot]
table {%
4.26666688919067 0.453581094741821
4.26666688919067 0.453581094741821
};
\addplot [white!26!black, forget plot]
table {%
5.26666688919067 0.0152879953384399
5.26666688919067 0.0237866640090942
};
\addplot [white!26!black, forget plot]
table {%
5.26666688919067 0.0152879953384399
5.26666688919067 0.0152879953384399
};
\addplot [white!26!black, forget plot]
table {%
5.26666688919067 0.0237866640090942
5.26666688919067 0.0237866640090942
};
\addplot [white!26!black, forget plot]
table {%
6.26666688919067 0.626666069030762
6.26666688919067 0.679998636245728
};
\addplot [white!26!black, forget plot]
table {%
6.26666688919067 0.626666069030762
6.26666688919067 0.626666069030762
};
\addplot [white!26!black, forget plot]
table {%
6.26666688919067 0.679998636245728
6.26666688919067 0.679998636245728
};
\addplot [white!26!black, forget plot]
table {%
7.26666688919067 0.303421974182129
7.26666688919067 0.369599223136902
};
\addplot [white!26!black, forget plot]
table {%
7.26666688919067 0.303421974182129
7.26666688919067 0.303421974182129
};
\addplot [white!26!black, forget plot]
table {%
7.26666688919067 0.369599223136902
7.26666688919067 0.369599223136902
};
\addplot [white!26!black, forget plot]
table {%
8.26666641235352 0.633333325386047
8.26666641235352 0.827916860580444
};
\addplot [white!26!black, forget plot]
table {%
8.26666641235352 0.633333325386047
8.26666641235352 0.633333325386047
};
\addplot [white!26!black, forget plot]
table {%
8.26666641235352 0.827916860580444
8.26666641235352 0.827916860580444
};
\addplot [white!26!black, forget plot]
table {%
9.26666641235352 0.459146857261658
9.26666641235352 0.489884972572327
};
\addplot [white!26!black, forget plot]
table {%
9.26666641235352 0.459146857261658
9.26666641235352 0.459146857261658
};
\addplot [white!26!black, forget plot]
table {%
9.26666641235352 0.489884972572327
9.26666641235352 0.489884972572327
};
\addplot [white!26!black, forget plot]
table {%
10.2666664123535 0.0274603366851807
10.2666664123535 0.0466169118881226
};
\addplot [white!26!black, forget plot]
table {%
10.2666664123535 0.0274603366851807
10.2666664123535 0.0274603366851807
};
\addplot [white!26!black, forget plot]
table {%
10.2666664123535 0.0466169118881226
10.2666664123535 0.0466169118881226
};
\addplot [white!26!black, forget plot]
table {%
11.2666664123535 0.43333101272583
11.2666664123535 0.563054919242859
};
\addplot [white!26!black, forget plot]
table {%
11.2666664123535 0.43333101272583
11.2666664123535 0.43333101272583
};
\addplot [white!26!black, forget plot]
table {%
11.2666664123535 0.563054919242859
11.2666664123535 0.563054919242859
};
\addplot [white!26!black, forget plot]
table {%
12.2666664123535 0.405128717422485
12.2666664123535 0.507693648338318
};
\addplot [white!26!black, forget plot]
table {%
12.2666664123535 0.405128717422485
12.2666664123535 0.405128717422485
};
\addplot [white!26!black, forget plot]
table {%
12.2666664123535 0.507693648338318
12.2666664123535 0.507693648338318
};
\addplot [white!26!black, forget plot]
table {%
13.2666664123535 0.276924014091492
13.2666664123535 0.356409668922424
};
\addplot [white!26!black, forget plot]
table {%
13.2666664123535 0.276924014091492
13.2666664123535 0.276924014091492
};
\addplot [white!26!black, forget plot]
table {%
13.2666664123535 0.356409668922424
13.2666664123535 0.356409668922424
};
\addplot [white!26!black, forget plot]
table {%
14.2666664123535 0.556995153427124
14.2666664123535 0.632455348968506
};
\addplot [white!26!black, forget plot]
table {%
14.2666664123535 0.556995153427124
14.2666664123535 0.556995153427124
};
\addplot [white!26!black, forget plot]
table {%
14.2666664123535 0.632455348968506
14.2666664123535 0.632455348968506
};
\addplot [white!26!black, forget plot]
table {%
15.2666664123535 0.0377786159515381
15.2666664123535 0.0537780523300171
};
\addplot [white!26!black, forget plot]
table {%
15.2666664123535 0.0377786159515381
15.2666664123535 0.0377786159515381
};
\addplot [white!26!black, forget plot]
table {%
15.2666664123535 0.0537780523300171
15.2666664123535 0.0537780523300171
};
\addplot [white!26!black, forget plot]
table {%
16.2666664123535 0.410493731498718
16.2666664123535 0.453750014305115
};
\addplot [white!26!black, forget plot]
table {%
16.2666664123535 0.410493731498718
16.2666664123535 0.410493731498718
};
\addplot [white!26!black, forget plot]
table {%
16.2666664123535 0.453750014305115
16.2666664123535 0.453750014305115
};
\end{axis}

\end{tikzpicture}


==> figures/ordinalRegDiagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,275); %set diagram left start at 0, and has height of 275

%Shape: Star [id:dp7334915340940629] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (30,140) -- (34.33,147.5) -- (38.66,155) -- (30,155) -- (21.34,155) -- (25.67,147.5) -- cycle ;
%Shape: Star [id:dp8755311634942817] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (80,90) -- (83.54,96.46) -- (90,100) -- (83.54,103.54) -- (80,110) -- (76.46,103.54) -- (70,100) -- (76.46,96.46) -- cycle ;
%Shape: Star [id:dp38090088702713243] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (130,50) -- (132.94,55.95) -- (139.51,56.91) -- (134.76,61.55) -- (135.88,68.09) -- (130,65) -- (124.12,68.09) -- (125.24,61.55) -- (120.49,56.91) -- (127.06,55.95) -- cycle ;
%Shape: Star [id:dp48168635132603455] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (160,20) -- (162.5,25.67) -- (168.66,25) -- (165,30) -- (168.66,35) -- (162.5,34.33) -- (160,40) -- (157.5,34.33) -- (151.34,35) -- (155,30) -- (151.34,25) -- (157.5,25.67) -- cycle ;
%Shape: Star [id:dp8922565765740544] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (30,170) -- (34.33,177.5) -- (38.66,185) -- (30,185) -- (21.34,185) -- (25.67,177.5) -- cycle ;
%Shape: Star [id:dp46897327054137183] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (60,150) -- (64.33,157.5) -- (68.66,165) -- (60,165) -- (51.34,165) -- (55.67,157.5) -- cycle ;
%Shape: Star [id:dp44043562443570305] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (40,120) -- (44.33,127.5) -- (48.66,135) -- (40,135) -- (31.34,135) -- (35.67,127.5) -- cycle ;
%Shape: Star [id:dp5502360483518693] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (90,130) -- (93.54,136.46) -- (100,140) -- (93.54,143.54) -- (90,150) -- (86.46,143.54) -- (80,140) -- (86.46,136.46) -- cycle ;
%Shape: Star [id:dp9593710730784522] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (110,100) -- (113.54,106.46) -- (120,110) -- (113.54,113.54) -- (110,120) -- (106.46,113.54) -- (100,110) -- (106.46,106.46) -- cycle ;
%Shape: Star [id:dp35826304318558755] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (150,70) -- (152.94,75.95) -- (159.51,76.91) -- (154.76,81.55) -- (155.88,88.09) -- (150,85) -- (144.12,88.09) -- (145.24,81.55) -- (140.49,76.91) -- (147.06,75.95) -- cycle ;
%Shape: Star [id:dp7767157359173056] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (150,90) -- (152.94,95.95) -- (159.51,96.91) -- (154.76,101.55) -- (155.88,108.09) -- (150,105) -- (144.12,108.09) -- (145.24,101.55) -- (140.49,96.91) -- (147.06,95.95) -- cycle ;
%Shape: Star [id:dp14746106513997725] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (190,10) -- (192.5,15.67) -- (198.66,15) -- (195,20) -- (198.66,25) -- (192.5,24.33) -- (190,30) -- (187.5,24.33) -- (181.34,25) -- (185,20) -- (181.34,15) -- (187.5,15.67) -- cycle ;
%Shape: Star [id:dp3470667143090336] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (200,70) -- (202.5,75.67) -- (208.66,75) -- (205,80) -- (208.66,85) -- (202.5,84.33) -- (200,90) -- (197.5,84.33) -- (191.34,85) -- (195,80) -- (191.34,75) -- (197.5,75.67) -- cycle ;
%Straight Lines [id:da7375527046393018] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (30,80) -- (100,190) ;
%Straight Lines [id:da36819141624469065] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (90,40) -- (160,150) ;
%Straight Lines [id:da5319128521685565] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130,10) -- (200,120) ;
%Shape: Star [id:dp6111251198955676] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (340,110) -- (343.54,116.46) -- (350,120) -- (343.54,123.54) -- (340,130) -- (336.46,123.54) -- (330,120) -- (336.46,116.46) -- cycle ;
%Shape: Star [id:dp9936562110540472] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (390,60) -- (392.94,65.95) -- (399.51,66.91) -- (394.76,71.55) -- (395.88,78.09) -- (390,75) -- (384.12,78.09) -- (385.24,71.55) -- (380.49,66.91) -- (387.06,65.95) -- cycle ;
%Shape: Star [id:dp3441850217318567] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (432.68,30) -- (435.18,35.67) -- (441.34,35) -- (437.68,40) -- (441.34,45) -- (435.18,44.33) -- (432.68,50) -- (430.18,44.33) -- (424.02,45) -- (427.68,40) -- (424.02,35) -- (430.18,35.67) -- cycle ;
%Shape: Star [id:dp6663504065309447] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (400,120) -- (403.54,126.46) -- (410,130) -- (403.54,133.54) -- (400,140) -- (396.46,133.54) -- (390,130) -- (396.46,126.46) -- cycle ;
%Shape: Star [id:dp30948394827444026] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (370,100) -- (373.54,106.46) -- (380,110) -- (373.54,113.54) -- (370,120) -- (366.46,113.54) -- (360,110) -- (366.46,106.46) -- cycle ;
%Shape: Star [id:dp37354513726212724] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (413.5,79) -- (416.44,84.95) -- (423.01,85.91) -- (418.26,90.55) -- (419.38,97.09) -- (413.5,94) -- (407.62,97.09) -- (408.74,90.55) -- (403.99,85.91) -- (410.56,84.95) -- cycle ;
%Shape: Star [id:dp326781542617117] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (420,100) -- (422.94,105.95) -- (429.51,106.91) -- (424.76,111.55) -- (425.88,118.09) -- (420,115) -- (414.12,118.09) -- (415.24,111.55) -- (410.49,106.91) -- (417.06,105.95) -- cycle ;
%Shape: Star [id:dp280112063370733] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (470,10) -- (472.5,15.67) -- (478.66,15) -- (475,20) -- (478.66,25) -- (472.5,24.33) -- (470,30) -- (467.5,24.33) -- (461.34,25) -- (465,20) -- (461.34,15) -- (467.5,15.67) -- cycle ;
%Shape: Star [id:dp021881588517502992] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (480,60) -- (482.5,65.67) -- (488.66,65) -- (485,70) -- (488.66,75) -- (482.5,74.33) -- (480,80) -- (477.5,74.33) -- (471.34,75) -- (475,70) -- (471.34,65) -- (477.5,65.67) -- cycle ;
%Straight Lines [id:da9182138039019132] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (290,90) -- (360,200) ;
%Straight Lines [id:da6392003657107534] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340,60) -- (440,150) ;
%Shape: Star [id:dp7313127230451786] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (370,140) -- (373.54,146.46) -- (380,150) -- (373.54,153.54) -- (370,160) -- (366.46,153.54) -- (360,150) -- (366.46,146.46) -- cycle ;
%Shape: Star [id:dp5115778690332613] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (434.51,68.09) -- (437.45,74.05) -- (444.02,75) -- (439.27,79.64) -- (440.39,86.18) -- (434.51,83.09) -- (428.63,86.18) -- (429.76,79.64) -- (425,75) -- (431.57,74.05) -- cycle ;
%Shape: Star [id:dp5933313615635154] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (450,100) -- (452.94,105.95) -- (459.51,106.91) -- (454.76,111.55) -- (455.88,118.09) -- (450,115) -- (444.12,118.09) -- (445.24,111.55) -- (440.49,106.91) -- (447.06,105.95) -- cycle ;
%Straight Lines [id:da7015829881489943] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (387.5,29.33) -- (497.5,99.33) ;
%Shape: Star [id:dp3827313328767554] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (480,100) -- (482.94,105.95) -- (489.51,106.91) -- (484.76,111.55) -- (485.88,118.09) -- (480,115) -- (474.12,118.09) -- (475.24,111.55) -- (470.49,106.91) -- (477.06,105.95) -- cycle ;
%Shape: Star [id:dp5088943239650472] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (470,40) -- (472.5,45.67) -- (478.66,45) -- (475,50) -- (478.66,55) -- (472.5,54.33) -- (470,60) -- (467.5,54.33) -- (461.34,55) -- (465,50) -- (461.34,45) -- (467.5,45.67) -- cycle ;
%Shape: Star [id:dp12869368285011218] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (573,140) -- (577.33,147.5) -- (581.66,155) -- (573,155) -- (564.34,155) -- (568.67,147.5) -- cycle ;
%Shape: Star [id:dp14589623649077632] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (643,100) -- (646.54,106.46) -- (653,110) -- (646.54,113.54) -- (643,120) -- (639.46,113.54) -- (633,110) -- (639.46,106.46) -- cycle ;
%Shape: Star [id:dp7936110266044831] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (593,10) -- (595.94,15.95) -- (602.51,16.91) -- (597.76,21.55) -- (598.88,28.09) -- (593,25) -- (587.12,28.09) -- (588.24,21.55) -- (583.49,16.91) -- (590.06,15.95) -- cycle ;
%Shape: Star [id:dp5531849134396436] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (723,175) -- (725.5,180.67) -- (731.66,180) -- (728,185) -- (731.66,190) -- (725.5,189.33) -- (723,195) -- (720.5,189.33) -- (714.34,190) -- (718,185) -- (714.34,180) -- (720.5,180.67) -- cycle ;
%Shape: Star [id:dp14242033788851582] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (573,170) -- (577.33,177.5) -- (581.66,185) -- (573,185) -- (564.34,185) -- (568.67,177.5) -- cycle ;
%Shape: Star [id:dp7196421706212479] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (603,150) -- (607.33,157.5) -- (611.66,165) -- (603,165) -- (594.34,165) -- (598.67,157.5) -- cycle ;
%Shape: Star [id:dp5317756032708072] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (593,110) -- (597.33,117.5) -- (601.66,125) -- (593,125) -- (584.34,125) -- (588.67,117.5) -- cycle ;
%Shape: Star [id:dp633109756766153] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (703,110) -- (706.54,116.46) -- (713,120) -- (706.54,123.54) -- (703,130) -- (699.46,123.54) -- (693,120) -- (699.46,116.46) -- cycle ;
%Shape: Star [id:dp9912677816803748] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (673,90) -- (676.54,96.46) -- (683,100) -- (676.54,103.54) -- (673,110) -- (669.46,103.54) -- (663,100) -- (669.46,96.46) -- cycle ;
%Shape: Star [id:dp7374611958415229] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (613,30) -- (615.94,35.95) -- (622.51,36.91) -- (617.76,41.55) -- (618.88,48.09) -- (613,45) -- (607.12,48.09) -- (608.24,41.55) -- (603.49,36.91) -- (610.06,35.95) -- cycle ;
%Shape: Star [id:dp9736429118955932] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (623,50) -- (625.94,55.95) -- (632.51,56.91) -- (627.76,61.55) -- (628.88,68.09) -- (623,65) -- (617.12,68.09) -- (618.24,61.55) -- (613.49,56.91) -- (620.06,55.95) -- cycle ;
%Shape: Star [id:dp8210764637785486] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (760.32,145) -- (762.82,150.67) -- (768.98,150) -- (765.32,155) -- (768.98,160) -- (762.82,159.33) -- (760.32,165) -- (757.82,159.33) -- (751.66,160) -- (755.32,155) -- (751.66,150) -- (757.82,150.67) -- cycle ;
%Shape: Star [id:dp9980727233689526] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (743,195) -- (745.5,200.67) -- (751.66,200) -- (748,205) -- (751.66,210) -- (745.5,209.33) -- (743,215) -- (740.5,209.33) -- (734.34,210) -- (738,205) -- (734.34,200) -- (740.5,200.67) -- cycle ;
%Straight Lines [id:da619138682167268] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (603,90) -- (673,200) ;
%Straight Lines [id:da981805158156555] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (573,90) -- (713,70) ;
%Shape: Star [id:dp3608907727960864] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (673,130) -- (676.54,136.46) -- (683,140) -- (676.54,143.54) -- (673,150) -- (669.46,143.54) -- (663,140) -- (669.46,136.46) -- cycle ;
%Shape: Star [id:dp13837701284545112] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (637.51,18.09) -- (640.45,24.05) -- (647.02,25) -- (642.27,29.64) -- (643.39,36.18) -- (637.51,33.09) -- (631.63,36.18) -- (632.76,29.64) -- (628,25) -- (634.57,24.05) -- cycle ;
%Shape: Star [id:dp8229598615484666] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (653,50) -- (655.94,55.95) -- (662.51,56.91) -- (657.76,61.55) -- (658.88,68.09) -- (653,65) -- (647.12,68.09) -- (648.24,61.55) -- (643.49,56.91) -- (650.06,55.95) -- cycle ;
%Straight Lines [id:da503629856357807] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (763,120) -- (683,210) ;
%Shape: Star [id:dp9161351587524804] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (683,50) -- (685.94,55.95) -- (692.51,56.91) -- (687.76,61.55) -- (688.88,68.09) -- (683,65) -- (677.12,68.09) -- (678.24,61.55) -- (673.49,56.91) -- (680.06,55.95) -- cycle ;
%Shape: Star [id:dp1680368489732309] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (773,175) -- (775.5,180.67) -- (781.66,180) -- (778,185) -- (781.66,190) -- (775.5,189.33) -- (773,195) -- (770.5,189.33) -- (764.34,190) -- (768,185) -- (764.34,180) -- (770.5,180.67) -- cycle ;
%Straight Lines [id:da7425059698732335] 
\draw    (65,135) -- (78.07,125.51) ;
\draw [shift={(80.5,123.75)}, rotate = 504.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3343207018983372] 
\draw    (125,95) -- (138.07,85.51) ;
\draw [shift={(140.5,83.75)}, rotate = 504.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da11452230434151778] 
\draw    (164.5,61.25) -- (177.57,51.76) ;
\draw [shift={(180,50)}, rotate = 504.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Star [id:dp09614838897725808] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (210,40) -- (212.5,45.67) -- (218.66,45) -- (215,50) -- (218.66,55) -- (212.5,54.33) -- (210,60) -- (207.5,54.33) -- (201.34,55) -- (205,50) -- (201.34,45) -- (207.5,45.67) -- cycle ;
%Straight Lines [id:da3211967778788518] 
\draw    (325,145) -- (338.07,135.51) ;
\draw [shift={(340.5,133.75)}, rotate = 504.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da46123196168871683] 
\draw    (390,105) -- (400.44,93.93) ;
\draw [shift={(402.5,91.75)}, rotate = 493.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8076163657504865] 
\draw    (442.5,64.33) -- (451.12,53.59) ;
\draw [shift={(453,51.25)}, rotate = 488.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da32383472595869045] 
\draw    (638,145) -- (651.07,135.51) ;
\draw [shift={(653.5,133.75)}, rotate = 504.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da37857085991034056] 
\draw    (643,80) -- (641,68.21) ;
\draw [shift={(640.5,65.25)}, rotate = 440.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da09128986431769803] 
\draw    (723,165) -- (730.41,172.6) ;
\draw [shift={(732.5,174.75)}, rotate = 225.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Star [id:dp49224611219590764] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (300,160) -- (304.33,167.5) -- (308.66,175) -- (300,175) -- (291.34,175) -- (295.67,167.5) -- cycle ;
%Shape: Star [id:dp41022628482773493] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (300,190) -- (304.33,197.5) -- (308.66,205) -- (300,205) -- (291.34,205) -- (295.67,197.5) -- cycle ;
%Shape: Star [id:dp1909003443316979] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (330,170) -- (334.33,177.5) -- (338.66,185) -- (330,185) -- (321.34,185) -- (325.67,177.5) -- cycle ;
%Shape: Star [id:dp8560985936549437] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (310,140) -- (314.33,147.5) -- (318.66,155) -- (310,155) -- (301.34,155) -- (305.67,147.5) -- cycle ;
%Shape: Star [id:dp40942428852492885] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (310,90) -- (313.54,96.46) -- (320,100) -- (313.54,103.54) -- (310,110) -- (306.46,103.54) -- (300,100) -- (306.46,96.46) -- cycle ;
%Shape: Star [id:dp7417050375565963] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (170,110) -- (172.94,115.95) -- (179.51,116.91) -- (174.76,121.55) -- (175.88,128.09) -- (170,125) -- (164.12,128.09) -- (165.24,121.55) -- (160.49,116.91) -- (167.06,115.95) -- cycle ;
%Shape: Star [id:dp673065712878971] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (110,20) -- (112.94,25.95) -- (119.51,26.91) -- (114.76,31.55) -- (115.88,38.09) -- (110,35) -- (104.12,38.09) -- (105.24,31.55) -- (100.49,26.91) -- (107.06,25.95) -- cycle ;
%Shape: Star [id:dp3348447620591035] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (130,120) -- (133.54,126.46) -- (140,130) -- (133.54,133.54) -- (130,140) -- (126.46,133.54) -- (120,130) -- (126.46,126.46) -- cycle ;
%Shape: Star [id:dp8199856041826772] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (110,160) -- (113.54,166.46) -- (120,170) -- (113.54,173.54) -- (110,180) -- (106.46,173.54) -- (100,170) -- (106.46,166.46) -- cycle ;
%Shape: Star [id:dp7993327545309064] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (70,50) -- (73.54,56.46) -- (80,60) -- (73.54,63.54) -- (70,70) -- (66.46,63.54) -- (60,60) -- (66.46,56.46) -- cycle ;

% Text Node
\draw (102,193.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 203; green, 137; blue, 28 }  ,opacity=1 ]  {\huge \contour{gray}{$\boldsymbol{w} +b_{1}$}};
% Text Node
\draw (162,153.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 213; green, 199; blue, 23 }  ,opacity=1 ]  {\huge \contour{gray}{$\boldsymbol{w} +b_{2}$}};
% Text Node
\draw (202,123.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {\huge \contour{gray}{$\boldsymbol{w} +b_{3}$}};
% Text Node
\draw (613,191.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 203; green, 137; blue, 28 }  ,opacity=1 ]  {\huge \contour{gray}{$\boldsymbol{w}_{1} +b_{1}$}};
% Text Node
\draw (712,50.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 213; green, 199; blue, 23 }  ,opacity=1 ]  {\huge \contour{gray}{$\boldsymbol{w}_{2} +b_{2}$}};
% Text Node
\draw (741,100.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {\huge \contour{gray}{$\boldsymbol{w}_{3} +b_{3}$}};
% Text Node
\draw (361,200.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 203; green, 137; blue, 28 }  ,opacity=1 ]  {\huge \contour{gray}{$\boldsymbol{w}_{1} +b_{1}$}};
% Text Node
\draw (442,153.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 213; green, 199; blue, 23 }  ,opacity=1 ]  {\huge \contour{gray}{$\boldsymbol{w}_{2} +b_{2}$}};
% Text Node
\draw (494,100.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {\huge \contour{gray}{$\boldsymbol{w}_{3} +b_{3}$}};
% Text Node
\draw (385,255) node   [align=left] {\begin{minipage}[lt]{224.4pt}\setlength\topsep{0pt}
{\huge \textbf{b) }Continuously Generalized Ordinal Regression}
\end{minipage}};
% Text Node
\draw (690,255) node   [align=left] {\begin{minipage}[lt]{176.8pt}\setlength\topsep{0pt}
{\huge \textbf{c)} Generalized Ordinal Regression }
\end{minipage}};
% Text Node
\draw (110,255) node   [align=left] {\begin{minipage}[lt]{136pt}\setlength\topsep{0pt}
{\huge\textbf{a)} Threshold based }
\end{minipage}};


\end{tikzpicture}


==> figures/synth1.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={OL, MAE=.317},
x grid style={white!69.0196078431373!black},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-4, ymax=4,
ytick style={color=black}
]
\addplot [only marks, scatter, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
1.12227838598403 -0.877787056867918 4
0.131402231134422 -1.0116033060955 3
0.729848037636255 1.34166721130905 3
-1.25359073262222 -0.894341221651629 2
-0.43799242487574 -1.08170898406515 2
1.03727595015204 1.08694624342163 4
0.356397286053837 0.0689176758052376 3
0.359976143898578 1.02140053583494 3
0.138782322124318 0.042906891531812 3
1.23353273599679 1.6344974403971 4
-0.899932514091874 0.30028198185787 2
-0.738851401881123 0.813081613406328 1
-1.24710204699567 0.922314554869376 1
-2.23539771590165 0.756015707044583 1
-0.962962868847047 0.368041361634748 2
2.27784135312665 -0.138837684445753 4
-0.48346926035916 0.0118171262729234 2
0.425098385659539 -1.03952754409938 3
-0.955973065500889 -0.0515094159260917 1
-0.511037638666487 -0.54580122686219 2
-1.48939728772442 0.340671334742519 1
0.292776143442691 -0.307445150725725 3
-0.363414695915632 0.467766737651639 1
0.40655212732447 -1.8063581321777 4
-0.306793863855489 -1.99975173105446 3
0.0951387503666263 -0.563129804645483 2
-0.144891140461158 -0.0620821273260657 2
-1.10468116091247 1.1023236571969 1
0.803405582713728 1.33508587070594 3
1.82129395073235 0.156801713143556 4
-0.68756861282849 -0.552090497018171 2
-1.19397295787406 -0.131134012919335 2
-0.424625542946462 -1.06306732073757 2
0.701393584797688 -1.22363663584034 4
-0.613536517974536 -0.271759207611238 2
3.14160767648993 3.25454366944261 4
0.857699326054982 -0.217759394229512 4
-0.391987700912768 0.541555804519531 1
-0.171722745781402 -0.951612382914654 2
-0.568260732554938 0.813462764390751 1
1.26239562057101 0.0513082038144399 4
-0.499962988755796 -0.188147486878111 2
1.92690671941345 -1.38221296245445 4
-1.81008223462101 0.376366696028701 1
-0.410385871067199 -1.12868238991737 3
0.470146717328477 2.64828561751708 1
0.756014886293635 -0.661744753543693 3
-1.4709218206646 -1.13634535982907 2
-0.516602148671339 1.01989797414863 1
1.86105424200278 -0.34411719013648 4
0.198513102322629 -0.316534632469673 3
-0.383734210272022 -0.0111645148603513 1
-1.92440947414161 -0.526014811423166 2
0.410608716188967 -0.781817572774772 3
-1.51327950063074 2.0060648698259 1
0.828415403161695 -0.830290725132326 4
2.69522010551496 -1.89172050678519 4
0.115513514188446 0.513789074750237 3
0.332595454328746 1.42549322692259 2
0.500510878057925 -1.02380205849387 3
0.0328912927410295 1.49292104269301 1
0.756551050485597 -1.14173106732009 4
0.891393689811126 0.758040569134828 4
-0.983408901658416 -1.25097609103479 2
-0.423787802504181 0.905222980719697 1
0.652999559656337 0.562795113210835 3
3.81757174770006 3.00375048596029 4
-0.299427063475277 -1.36012268542804 2
0.0152381562671944 -0.573000736974105 3
1.81697670342518 0.0242920485510305 4
1.65884022181093 -0.282157599663029 4
0.952174022388398 1.18822619283981 4
0.0253948054885721 0.816332186952556 2
-0.84339864110643 1.23297703027325 1
1.54777447998588 -1.03821450571415 4
-1.876238500249 0.134368415561726 1
0.749057060035046 -1.24602461549097 4
-0.164574254782818 1.00780742124513 2
-1.95072859879128 0.183438605363314 2
0.372991104180033 -0.444703033944153 3
-2.23268368155 -0.316255074784763 1
-1.29995095020979 0.252527666882639 2
1.51249255261899 -0.0461402722766062 4
1.02797932479083 -1.9081648678532 4
-0.3556119906466 -1.47972256743528 2
-0.307804650522154 -1.09159915094533 3
-0.0461272728938488 -0.219130597492597 2
0.142702272261794 -0.305751063107465 3
0.363128951148998 0.712517880866541 3
1.20414242764984 -1.7650486992724 4
-2.8308979494018 -0.491125948463248 1
-1.67654196766737 0.379344384259398 1
0.771756433966922 0.979632303822987 3
0.603505998147633 -1.00793927674893 3
1.82940597001691 -0.304592482191682 4
-0.0985207888435185 0.99436079685203 1
0.108514707631874 1.29007014695474 1
-1.27211815173798 0.113622774350411 2
0.788530488104017 1.08010008346647 3
-1.33137282970692 -1.17372588178155 2
0.539511163823262 -0.795955955003478 3
1.28055598653667 -0.116850357598646 4
-0.0291789582177976 0.827703740173065 1
-0.209354532406528 -0.223260251902771 2
2.05678806652434 -0.31152976909144 4
-0.0984092229515011 0.52843908405457 2
1.03261474193152 0.314746591816623 4
1.47724975415929 -0.325609010477951 4
-0.0797279573923569 -0.652526222179207 3
-0.266531509831835 0.76386100637064 1
0.577713932192461 0.105269200389683 3
0.884554624393628 0.107329756917487 4
1.02205792300839 -1.3674293977051 4
-1.98190047485306 -0.0557644761674395 1
0.873079765369518 2.11225287777462 3
-1.3714639487414 -1.04256178782945 2
0.164624903757695 2.08923872778164 1
1.17020742528404 -1.10875327604938 4
0.394544829793484 0.338695907848475 3
1.29146298077046 -1.65921703138383 4
};
\addplot [semithick, color0]
table {%
-50 -122.526400029188
50 126.151356032051
};
\addplot [semithick, color1]
table {%
-50 -124.491028206929
50 124.18672785431
};
\addplot [semithick, color2]
table {%
-50 -126.702626423865
50 121.975129637374
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={GOL, MAE=.275},
x grid style={white!69.0196078431373!black},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-4, ymax=4,
ytick style={color=black}
]
\addplot [only marks, scatter, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
1.12227838598403 -0.877787056867918 4
0.131402231134422 -1.0116033060955 3
0.729848037636255 1.34166721130905 3
-1.25359073262222 -0.894341221651629 2
-0.43799242487574 -1.08170898406515 2
1.03727595015204 1.08694624342163 4
0.356397286053837 0.0689176758052376 3
0.359976143898578 1.02140053583494 3
0.138782322124318 0.042906891531812 3
1.23353273599679 1.6344974403971 4
-0.899932514091874 0.30028198185787 2
-0.738851401881123 0.813081613406328 1
-1.24710204699567 0.922314554869376 1
-2.23539771590165 0.756015707044583 1
-0.962962868847047 0.368041361634748 2
2.27784135312665 -0.138837684445753 4
-0.48346926035916 0.0118171262729234 2
0.425098385659539 -1.03952754409938 3
-0.955973065500889 -0.0515094159260917 1
-0.511037638666487 -0.54580122686219 2
-1.48939728772442 0.340671334742519 1
0.292776143442691 -0.307445150725725 3
-0.363414695915632 0.467766737651639 1
0.40655212732447 -1.8063581321777 4
-0.306793863855489 -1.99975173105446 3
0.0951387503666263 -0.563129804645483 2
-0.144891140461158 -0.0620821273260657 2
-1.10468116091247 1.1023236571969 1
0.803405582713728 1.33508587070594 3
1.82129395073235 0.156801713143556 4
-0.68756861282849 -0.552090497018171 2
-1.19397295787406 -0.131134012919335 2
-0.424625542946462 -1.06306732073757 2
0.701393584797688 -1.22363663584034 4
-0.613536517974536 -0.271759207611238 2
3.14160767648993 3.25454366944261 4
0.857699326054982 -0.217759394229512 4
-0.391987700912768 0.541555804519531 1
-0.171722745781402 -0.951612382914654 2
-0.568260732554938 0.813462764390751 1
1.26239562057101 0.0513082038144399 4
-0.499962988755796 -0.188147486878111 2
1.92690671941345 -1.38221296245445 4
-1.81008223462101 0.376366696028701 1
-0.410385871067199 -1.12868238991737 3
0.470146717328477 2.64828561751708 1
0.756014886293635 -0.661744753543693 3
-1.4709218206646 -1.13634535982907 2
-0.516602148671339 1.01989797414863 1
1.86105424200278 -0.34411719013648 4
0.198513102322629 -0.316534632469673 3
-0.383734210272022 -0.0111645148603513 1
-1.92440947414161 -0.526014811423166 2
0.410608716188967 -0.781817572774772 3
-1.51327950063074 2.0060648698259 1
0.828415403161695 -0.830290725132326 4
2.69522010551496 -1.89172050678519 4
0.115513514188446 0.513789074750237 3
0.332595454328746 1.42549322692259 2
0.500510878057925 -1.02380205849387 3
0.0328912927410295 1.49292104269301 1
0.756551050485597 -1.14173106732009 4
0.891393689811126 0.758040569134828 4
-0.983408901658416 -1.25097609103479 2
-0.423787802504181 0.905222980719697 1
0.652999559656337 0.562795113210835 3
3.81757174770006 3.00375048596029 4
-0.299427063475277 -1.36012268542804 2
0.0152381562671944 -0.573000736974105 3
1.81697670342518 0.0242920485510305 4
1.65884022181093 -0.282157599663029 4
0.952174022388398 1.18822619283981 4
0.0253948054885721 0.816332186952556 2
-0.84339864110643 1.23297703027325 1
1.54777447998588 -1.03821450571415 4
-1.876238500249 0.134368415561726 1
0.749057060035046 -1.24602461549097 4
-0.164574254782818 1.00780742124513 2
-1.95072859879128 0.183438605363314 2
0.372991104180033 -0.444703033944153 3
-2.23268368155 -0.316255074784763 1
-1.29995095020979 0.252527666882639 2
1.51249255261899 -0.0461402722766062 4
1.02797932479083 -1.9081648678532 4
-0.3556119906466 -1.47972256743528 2
-0.307804650522154 -1.09159915094533 3
-0.0461272728938488 -0.219130597492597 2
0.142702272261794 -0.305751063107465 3
0.363128951148998 0.712517880866541 3
1.20414242764984 -1.7650486992724 4
-2.8308979494018 -0.491125948463248 1
-1.67654196766737 0.379344384259398 1
0.771756433966922 0.979632303822987 3
0.603505998147633 -1.00793927674893 3
1.82940597001691 -0.304592482191682 4
-0.0985207888435185 0.99436079685203 1
0.108514707631874 1.29007014695474 1
-1.27211815173798 0.113622774350411 2
0.788530488104017 1.08010008346647 3
-1.33137282970692 -1.17372588178155 2
0.539511163823262 -0.795955955003478 3
1.28055598653667 -0.116850357598646 4
-0.0291789582177976 0.827703740173065 1
-0.209354532406528 -0.223260251902771 2
2.05678806652434 -0.31152976909144 4
-0.0984092229515011 0.52843908405457 2
1.03261474193152 0.314746591816623 4
1.47724975415929 -0.325609010477951 4
-0.0797279573923569 -0.652526222179207 3
-0.266531509831835 0.76386100637064 1
0.577713932192461 0.105269200389683 3
0.884554624393628 0.107329756917487 4
1.02205792300839 -1.3674293977051 4
-1.98190047485306 -0.0557644761674395 1
0.873079765369518 2.11225287777462 3
-1.3714639487414 -1.04256178782945 2
0.164624903757695 2.08923872778164 1
1.17020742528404 -1.10875327604938 4
0.394544829793484 0.338695907848475 3
1.29146298077046 -1.65921703138383 4
};
\addplot [semithick, color0]
table {%
-50 -26.7992460452053
50 28.0784660653861
};
\addplot [semithick, color1]
table {%
-50 -95.4642925420777
50 95.1556688989476
};
\addplot [semithick, color2]
table {%
-4 60.87776309608648
4 -58.88427534886016
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={coGOL, MAE=.225},
x grid style={white!69.0196078431373!black},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-4, ymax=4,
ytick style={color=black}
]
\addplot [only marks, scatter, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
1.12227838598403 -0.877787056867918 4
0.131402231134422 -1.0116033060955 3
0.729848037636255 1.34166721130905 3
-1.25359073262222 -0.894341221651629 2
-0.43799242487574 -1.08170898406515 2
1.03727595015204 1.08694624342163 4
0.356397286053837 0.0689176758052376 3
0.359976143898578 1.02140053583494 3
0.138782322124318 0.042906891531812 3
1.23353273599679 1.6344974403971 4
-0.899932514091874 0.30028198185787 2
-0.738851401881123 0.813081613406328 1
-1.24710204699567 0.922314554869376 1
-2.23539771590165 0.756015707044583 1
-0.962962868847047 0.368041361634748 2
2.27784135312665 -0.138837684445753 4
-0.48346926035916 0.0118171262729234 2
0.425098385659539 -1.03952754409938 3
-0.955973065500889 -0.0515094159260917 1
-0.511037638666487 -0.54580122686219 2
-1.48939728772442 0.340671334742519 1
0.292776143442691 -0.307445150725725 3
-0.363414695915632 0.467766737651639 1
0.40655212732447 -1.8063581321777 4
-0.306793863855489 -1.99975173105446 3
0.0951387503666263 -0.563129804645483 2
-0.144891140461158 -0.0620821273260657 2
-1.10468116091247 1.1023236571969 1
0.803405582713728 1.33508587070594 3
1.82129395073235 0.156801713143556 4
-0.68756861282849 -0.552090497018171 2
-1.19397295787406 -0.131134012919335 2
-0.424625542946462 -1.06306732073757 2
0.701393584797688 -1.22363663584034 4
-0.613536517974536 -0.271759207611238 2
3.14160767648993 3.25454366944261 4
0.857699326054982 -0.217759394229512 4
-0.391987700912768 0.541555804519531 1
-0.171722745781402 -0.951612382914654 2
-0.568260732554938 0.813462764390751 1
1.26239562057101 0.0513082038144399 4
-0.499962988755796 -0.188147486878111 2
1.92690671941345 -1.38221296245445 4
-1.81008223462101 0.376366696028701 1
-0.410385871067199 -1.12868238991737 3
0.470146717328477 2.64828561751708 1
0.756014886293635 -0.661744753543693 3
-1.4709218206646 -1.13634535982907 2
-0.516602148671339 1.01989797414863 1
1.86105424200278 -0.34411719013648 4
0.198513102322629 -0.316534632469673 3
-0.383734210272022 -0.0111645148603513 1
-1.92440947414161 -0.526014811423166 2
0.410608716188967 -0.781817572774772 3
-1.51327950063074 2.0060648698259 1
0.828415403161695 -0.830290725132326 4
2.69522010551496 -1.89172050678519 4
0.115513514188446 0.513789074750237 3
0.332595454328746 1.42549322692259 2
0.500510878057925 -1.02380205849387 3
0.0328912927410295 1.49292104269301 1
0.756551050485597 -1.14173106732009 4
0.891393689811126 0.758040569134828 4
-0.983408901658416 -1.25097609103479 2
-0.423787802504181 0.905222980719697 1
0.652999559656337 0.562795113210835 3
3.81757174770006 3.00375048596029 4
-0.299427063475277 -1.36012268542804 2
0.0152381562671944 -0.573000736974105 3
1.81697670342518 0.0242920485510305 4
1.65884022181093 -0.282157599663029 4
0.952174022388398 1.18822619283981 4
0.0253948054885721 0.816332186952556 2
-0.84339864110643 1.23297703027325 1
1.54777447998588 -1.03821450571415 4
-1.876238500249 0.134368415561726 1
0.749057060035046 -1.24602461549097 4
-0.164574254782818 1.00780742124513 2
-1.95072859879128 0.183438605363314 2
0.372991104180033 -0.444703033944153 3
-2.23268368155 -0.316255074784763 1
-1.29995095020979 0.252527666882639 2
1.51249255261899 -0.0461402722766062 4
1.02797932479083 -1.9081648678532 4
-0.3556119906466 -1.47972256743528 2
-0.307804650522154 -1.09159915094533 3
-0.0461272728938488 -0.219130597492597 2
0.142702272261794 -0.305751063107465 3
0.363128951148998 0.712517880866541 3
1.20414242764984 -1.7650486992724 4
-2.8308979494018 -0.491125948463248 1
-1.67654196766737 0.379344384259398 1
0.771756433966922 0.979632303822987 3
0.603505998147633 -1.00793927674893 3
1.82940597001691 -0.304592482191682 4
-0.0985207888435185 0.99436079685203 1
0.108514707631874 1.29007014695474 1
-1.27211815173798 0.113622774350411 2
0.788530488104017 1.08010008346647 3
-1.33137282970692 -1.17372588178155 2
0.539511163823262 -0.795955955003478 3
1.28055598653667 -0.116850357598646 4
-0.0291789582177976 0.827703740173065 1
-0.209354532406528 -0.223260251902771 2
2.05678806652434 -0.31152976909144 4
-0.0984092229515011 0.52843908405457 2
1.03261474193152 0.314746591816623 4
1.47724975415929 -0.325609010477951 4
-0.0797279573923569 -0.652526222179207 3
-0.266531509831835 0.76386100637064 1
0.577713932192461 0.105269200389683 3
0.884554624393628 0.107329756917487 4
1.02205792300839 -1.3674293977051 4
-1.98190047485306 -0.0557644761674395 1
0.873079765369518 2.11225287777462 3
-1.3714639487414 -1.04256178782945 2
0.164624903757695 2.08923872778164 1
1.17020742528404 -1.10875327604938 4
0.394544829793484 0.338695907848475 3
1.29146298077046 -1.65921703138383 4
};
\addplot [semithick, color0]
table {%
-50 -53.9704533897831
50 56.0704190816799
};
\addplot [semithick, color1]
table {%
-50 -110.056083144715
50 109.562028192647
};
\addplot [semithick, color2]
table {%
-4 -37.01134578800496
4 35.79696054095584
};
\end{groupplot}

\end{tikzpicture}


==> figures/synth2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={OL, MAE=.213},
x grid style={white!69.0196078431373!black},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-4, ymax=4,
ytick style={color=black}
]
\addplot [only marks, scatter, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.784410701595301 -0.37529127968915 3
0.355694606726638 -0.969906893681902 3
-0.678771797012793 -0.0689007041148161 1
0.372216028246661 -0.502749518576109 3
1.58400039082943 1.0916749678232 4
-0.514075836183824 -0.655369442210467 2
0.927042210471002 1.4011097572236 4
-1.18546683239033 0.230435364101674 3
-1.28371945358033 -1.09176086294583 1
-1.17396820450427 0.575174663560949 2
1.68900628324713 0.651670945114975 4
-1.34237494954724 -1.16537318928181 1
0.355556764817935 0.594747622037885 3
1.14915658045833 1.7925653819369 4
-1.59869020874675 -0.999263137466894 1
-1.05629400902591 -0.334218267507838 1
1.00132675722221 1.618041150012 4
-1.11365516572094 -0.423501518070606 2
0.648739288415201 1.1865131857132 4
0.85834787767634 -0.719780658442309 3
0.0501807377007157 -0.0782984140719628 3
0.0348714445243989 -0.0745271757195036 2
0.362843852351682 0.485814418402913 2
-0.453157936047371 -0.506439980078591 2
0.0792752985344066 -1.03722585612403 3
-0.327117085159379 0.0345072568957024 2
0.522290438564856 -0.532789479503095 3
1.37033764274169 0.843282812911818 4
1.28752336552122 1.98826860086443 4
-0.221128357847161 1.5772908523942 4
0.625694985509461 -0.0306303753863076 2
-1.52015149285092 -0.739433475199074 1
-1.75708147782283 -0.827614720652323 1
-0.916000924335093 -0.215543720834215 2
0.248876307607946 -0.538494366374438 3
0.703572937457579 -0.0573730471254439 3
0.231095041472909 -1.11356903972593 3
-0.258617025392174 -0.59957916606407 3
0.652577685126415 2.25653018844405 4
-1.00826477461713 -0.300630133723631 1
0.239657109109177 -0.923380233180279 3
0.0445383910158269 -0.233749271897832 2
-0.215926739759869 0.238409758869162 2
-1.38778306476201 -0.954459377956442 1
-1.07509481925709 -1.12663435628467 1
0.144875160999638 0.00167558493649026 2
1.85943521944137 1.1819010583268 4
-0.424483393060001 -0.564713374716169 1
-1.10577523218487 -0.674636414466485 1
-0.686396755443571 -0.773624808013483 1
-1.75064195360525 -1.08613008773717 1
-0.136619323909363 -0.329728229932321 3
1.05322357128709 -0.422170580105591 3
-0.243796643039494 -0.272406013193217 2
-1.08458433671236 -1.69302951635013 1
1.05247646853725 2.04554756241395 4
0.378205683196007 0.0878310129695136 3
-1.47240501918684 -0.544840843476118 1
1.71774060321174 1.88481666076952 4
1.11201668953979 -0.373270736429623 3
-0.226671804169186 -0.474525297680684 2
-0.844896088801398 -0.26821968284326 2
-0.727039042508092 -0.811984624341628 1
1.55808324201086 1.03123330061483 4
0.969141617692493 1.77041343627329 4
0.348388290127881 -0.938591394629281 3
1.73057359170567 1.36096204458383 4
-0.107624942260978 -0.844991255762409 2
-0.89987276961425 -1.0674489860688 1
-1.24438308475644 -1.26633071021337 1
1.21044752946445 -0.765775922936738 3
0.818891291030508 2.07074874715937 4
1.69615508628012 2.0021822060058 4
-0.813049966040255 -0.793839204604952 1
0.0317592128609688 -1.27061699960946 2
1.01490461917298 1.55785275805897 4
-1.06468854784316 0.323427933535003 1
-0.62232545283038 0.530942927384407 2
0.045737265583803 -0.670603340143115 3
-0.343757813437876 -0.0864705365196883 2
-0.572242955318225 -0.514208321633185 2
0.868559730942829 -0.307745210666566 3
0.43955243374382 0.899726229009354 4
0.619489295218249 -0.718342005645998 3
1.20353257275766 1.14926148772515 4
0.205638067731366 0.155081836703868 2
0.717787860972803 -0.732060114765456 3
0.446882678798113 1.56996956730995 4
0.968501989077595 1.19469293726343 4
1.53472329256592 0.488020631897419 4
1.01899399200131 0.941322590594608 4
-1.11119708272921 -1.8784896231929 1
0.960112717528421 1.88701421898182 4
-0.12605863244398 -0.287803711460849 3
0.118355774327428 -0.318920563675886 3
0.373929447966123 -0.573496479702798 3
-0.924676089981329 -0.00930340306167065 2
-0.877642006415038 -1.2828009894842 1
0.722362341839086 -0.734732947616845 3
-1.02392027622612 -1.06091556735345 1
0.586185544426094 0.606669193792654 4
1.80891007422878 2.20529107048865 4
-0.890699171009205 0.201727909103745 2
0.189056441133109 -0.163638476829135 3
-1.23776584017451 -1.13155930286511 1
1.14916662266595 2.24650055524976 4
0.758000882138306 1.76049147246559 4
0.307489260530045 -0.748864017090046 3
0.560145490584725 1.88899228517738 4
0.135331779703909 -0.226742892825443 3
0.574623209509437 -1.30986288613836 3
-0.105536030871933 -0.517826883260252 3
-0.715748435526501 -1.59432680545646 1
-0.594712371353274 -0.478990070819683 2
0.796396096714492 1.19802313033196 4
-1.48825997671232 -1.54591250207581 1
0.922776612867739 0.00618547697193008 3
0.919913781830839 1.49814002657018 4
-0.70463058172753 0.333381794671676 2
-1.66301887701049 -1.13577847243038 1
-1.26840835079024 -1.07302950090276 1
-0.195394549265952 0.00448042863333751 2
-1.15153630002281 -1.12926694061341 1
-0.0678243952063448 -1.25915741541166 1
-0.192156457373752 0.1159897167225 2
-0.195746490361413 0.500928097556397 2
-0.437038306270276 -0.370576931969613 3
0.435114832726121 -0.276494361561223 3
-0.0782245674909322 0.080092874505165 3
-1.21279964951726 -0.980462923863895 1
-0.950888215785115 -0.14918889802713 2
0.704203571199367 -0.851321130293703 3
-0.625095132557932 0.322280118125655 1
-1.79965189549086 -1.00375155854484 1
-0.834393947546432 0.0153959052085077 2
-0.148423539670083 -1.16137205856703 3
0.88733204629768 1.15232559223114 4
1.13832803821685 1.34233626426529 4
-0.267830125211145 -0.0332756274084029 1
0.479519608680611 2.04608628341106 4
-1.16754620374477 -0.204422303257854 1
-0.756400742829348 -0.0362408846039118 2
-0.458439163850791 -0.157439125321252 3
-1.08818033524235 -0.840735467522746 1
0.800136524424083 -0.0890863663316615 3
-0.499047439886769 -0.231686438950761 2
-0.945231693140703 -0.967050235794196 1
-1.3256132596696 -1.14189348578859 1
-0.548867748585619 -0.0601878212923922 2
0.754753340375249 2.07802096682979 4
};
\addplot [semithick, color0]
table {%
-4.05405405405405 5.02200430411188
4.05405405405406 -8.90331799646285
};
\addplot [semithick, color1]
table {%
-4.05405405405405 6.83751065046292
4.05405405405406 -7.08781165011181
};
\addplot [semithick, color2]
table {%
-4.05405405405405 8.74872069941294
4.05405405405406 -5.17660160116178
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={GOL, MAE=.200},
x grid style={white!69.0196078431373!black},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-4, ymax=4,
ytick style={color=black}
]
\addplot [only marks, scatter, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.784410701595301 -0.37529127968915 3
0.355694606726638 -0.969906893681902 3
-0.678771797012793 -0.0689007041148161 1
0.372216028246661 -0.502749518576109 3
1.58400039082943 1.0916749678232 4
-0.514075836183824 -0.655369442210467 2
0.927042210471002 1.4011097572236 4
-1.18546683239033 0.230435364101674 3
-1.28371945358033 -1.09176086294583 1
-1.17396820450427 0.575174663560949 2
1.68900628324713 0.651670945114975 4
-1.34237494954724 -1.16537318928181 1
0.355556764817935 0.594747622037885 3
1.14915658045833 1.7925653819369 4
-1.59869020874675 -0.999263137466894 1
-1.05629400902591 -0.334218267507838 1
1.00132675722221 1.618041150012 4
-1.11365516572094 -0.423501518070606 2
0.648739288415201 1.1865131857132 4
0.85834787767634 -0.719780658442309 3
0.0501807377007157 -0.0782984140719628 3
0.0348714445243989 -0.0745271757195036 2
0.362843852351682 0.485814418402913 2
-0.453157936047371 -0.506439980078591 2
0.0792752985344066 -1.03722585612403 3
-0.327117085159379 0.0345072568957024 2
0.522290438564856 -0.532789479503095 3
1.37033764274169 0.843282812911818 4
1.28752336552122 1.98826860086443 4
-0.221128357847161 1.5772908523942 4
0.625694985509461 -0.0306303753863076 2
-1.52015149285092 -0.739433475199074 1
-1.75708147782283 -0.827614720652323 1
-0.916000924335093 -0.215543720834215 2
0.248876307607946 -0.538494366374438 3
0.703572937457579 -0.0573730471254439 3
0.231095041472909 -1.11356903972593 3
-0.258617025392174 -0.59957916606407 3
0.652577685126415 2.25653018844405 4
-1.00826477461713 -0.300630133723631 1
0.239657109109177 -0.923380233180279 3
0.0445383910158269 -0.233749271897832 2
-0.215926739759869 0.238409758869162 2
-1.38778306476201 -0.954459377956442 1
-1.07509481925709 -1.12663435628467 1
0.144875160999638 0.00167558493649026 2
1.85943521944137 1.1819010583268 4
-0.424483393060001 -0.564713374716169 1
-1.10577523218487 -0.674636414466485 1
-0.686396755443571 -0.773624808013483 1
-1.75064195360525 -1.08613008773717 1
-0.136619323909363 -0.329728229932321 3
1.05322357128709 -0.422170580105591 3
-0.243796643039494 -0.272406013193217 2
-1.08458433671236 -1.69302951635013 1
1.05247646853725 2.04554756241395 4
0.378205683196007 0.0878310129695136 3
-1.47240501918684 -0.544840843476118 1
1.71774060321174 1.88481666076952 4
1.11201668953979 -0.373270736429623 3
-0.226671804169186 -0.474525297680684 2
-0.844896088801398 -0.26821968284326 2
-0.727039042508092 -0.811984624341628 1
1.55808324201086 1.03123330061483 4
0.969141617692493 1.77041343627329 4
0.348388290127881 -0.938591394629281 3
1.73057359170567 1.36096204458383 4
-0.107624942260978 -0.844991255762409 2
-0.89987276961425 -1.0674489860688 1
-1.24438308475644 -1.26633071021337 1
1.21044752946445 -0.765775922936738 3
0.818891291030508 2.07074874715937 4
1.69615508628012 2.0021822060058 4
-0.813049966040255 -0.793839204604952 1
0.0317592128609688 -1.27061699960946 2
1.01490461917298 1.55785275805897 4
-1.06468854784316 0.323427933535003 1
-0.62232545283038 0.530942927384407 2
0.045737265583803 -0.670603340143115 3
-0.343757813437876 -0.0864705365196883 2
-0.572242955318225 -0.514208321633185 2
0.868559730942829 -0.307745210666566 3
0.43955243374382 0.899726229009354 4
0.619489295218249 -0.718342005645998 3
1.20353257275766 1.14926148772515 4
0.205638067731366 0.155081836703868 2
0.717787860972803 -0.732060114765456 3
0.446882678798113 1.56996956730995 4
0.968501989077595 1.19469293726343 4
1.53472329256592 0.488020631897419 4
1.01899399200131 0.941322590594608 4
-1.11119708272921 -1.8784896231929 1
0.960112717528421 1.88701421898182 4
-0.12605863244398 -0.287803711460849 3
0.118355774327428 -0.318920563675886 3
0.373929447966123 -0.573496479702798 3
-0.924676089981329 -0.00930340306167065 2
-0.877642006415038 -1.2828009894842 1
0.722362341839086 -0.734732947616845 3
-1.02392027622612 -1.06091556735345 1
0.586185544426094 0.606669193792654 4
1.80891007422878 2.20529107048865 4
-0.890699171009205 0.201727909103745 2
0.189056441133109 -0.163638476829135 3
-1.23776584017451 -1.13155930286511 1
1.14916662266595 2.24650055524976 4
0.758000882138306 1.76049147246559 4
0.307489260530045 -0.748864017090046 3
0.560145490584725 1.88899228517738 4
0.135331779703909 -0.226742892825443 3
0.574623209509437 -1.30986288613836 3
-0.105536030871933 -0.517826883260252 3
-0.715748435526501 -1.59432680545646 1
-0.594712371353274 -0.478990070819683 2
0.796396096714492 1.19802313033196 4
-1.48825997671232 -1.54591250207581 1
0.922776612867739 0.00618547697193008 3
0.919913781830839 1.49814002657018 4
-0.70463058172753 0.333381794671676 2
-1.66301887701049 -1.13577847243038 1
-1.26840835079024 -1.07302950090276 1
-0.195394549265952 0.00448042863333751 2
-1.15153630002281 -1.12926694061341 1
-0.0678243952063448 -1.25915741541166 1
-0.192156457373752 0.1159897167225 2
-0.195746490361413 0.500928097556397 2
-0.437038306270276 -0.370576931969613 3
0.435114832726121 -0.276494361561223 3
-0.0782245674909322 0.080092874505165 3
-1.21279964951726 -0.980462923863895 1
-0.950888215785115 -0.14918889802713 2
0.704203571199367 -0.851321130293703 3
-0.625095132557932 0.322280118125655 1
-1.79965189549086 -1.00375155854484 1
-0.834393947546432 0.0153959052085077 2
-0.148423539670083 -1.16137205856703 3
0.88733204629768 1.15232559223114 4
1.13832803821685 1.34233626426529 4
-0.267830125211145 -0.0332756274084029 1
0.479519608680611 2.04608628341106 4
-1.16754620374477 -0.204422303257854 1
-0.756400742829348 -0.0362408846039118 2
-0.458439163850791 -0.157439125321252 3
-1.08818033524235 -0.840735467522746 1
0.800136524424083 -0.0890863663316615 3
-0.499047439886769 -0.231686438950761 2
-0.945231693140703 -0.967050235794196 1
-1.3256132596696 -1.14189348578859 1
-0.548867748585619 -0.0601878212923922 2
0.754753340375249 2.07802096682979 4
};
\addplot [semithick, color0]
table {%
-4.05405405405405 4.24547995563553
4.05405405405406 -8.32563078879619
};
\addplot [semithick, color1]
table {%
-4.05405405405405 -53.7288137033179
4.05405405405406 51.7096481270893
};
\addplot [semithick, color2]
table {%
-21.8718718718719 4.03233942259607
33.983983983984 -4.10006788208365
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={coGOL, MAE=.173},
x grid style={white!69.0196078431373!black},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-4, ymax=4,
ytick style={color=black}
]
\addplot [only marks, scatter, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.784410701595301 -0.37529127968915 3
0.355694606726638 -0.969906893681902 3
-0.678771797012793 -0.0689007041148161 1
0.372216028246661 -0.502749518576109 3
1.58400039082943 1.0916749678232 4
-0.514075836183824 -0.655369442210467 2
0.927042210471002 1.4011097572236 4
-1.18546683239033 0.230435364101674 3
-1.28371945358033 -1.09176086294583 1
-1.17396820450427 0.575174663560949 2
1.68900628324713 0.651670945114975 4
-1.34237494954724 -1.16537318928181 1
0.355556764817935 0.594747622037885 3
1.14915658045833 1.7925653819369 4
-1.59869020874675 -0.999263137466894 1
-1.05629400902591 -0.334218267507838 1
1.00132675722221 1.618041150012 4
-1.11365516572094 -0.423501518070606 2
0.648739288415201 1.1865131857132 4
0.85834787767634 -0.719780658442309 3
0.0501807377007157 -0.0782984140719628 3
0.0348714445243989 -0.0745271757195036 2
0.362843852351682 0.485814418402913 2
-0.453157936047371 -0.506439980078591 2
0.0792752985344066 -1.03722585612403 3
-0.327117085159379 0.0345072568957024 2
0.522290438564856 -0.532789479503095 3
1.37033764274169 0.843282812911818 4
1.28752336552122 1.98826860086443 4
-0.221128357847161 1.5772908523942 4
0.625694985509461 -0.0306303753863076 2
-1.52015149285092 -0.739433475199074 1
-1.75708147782283 -0.827614720652323 1
-0.916000924335093 -0.215543720834215 2
0.248876307607946 -0.538494366374438 3
0.703572937457579 -0.0573730471254439 3
0.231095041472909 -1.11356903972593 3
-0.258617025392174 -0.59957916606407 3
0.652577685126415 2.25653018844405 4
-1.00826477461713 -0.300630133723631 1
0.239657109109177 -0.923380233180279 3
0.0445383910158269 -0.233749271897832 2
-0.215926739759869 0.238409758869162 2
-1.38778306476201 -0.954459377956442 1
-1.07509481925709 -1.12663435628467 1
0.144875160999638 0.00167558493649026 2
1.85943521944137 1.1819010583268 4
-0.424483393060001 -0.564713374716169 1
-1.10577523218487 -0.674636414466485 1
-0.686396755443571 -0.773624808013483 1
-1.75064195360525 -1.08613008773717 1
-0.136619323909363 -0.329728229932321 3
1.05322357128709 -0.422170580105591 3
-0.243796643039494 -0.272406013193217 2
-1.08458433671236 -1.69302951635013 1
1.05247646853725 2.04554756241395 4
0.378205683196007 0.0878310129695136 3
-1.47240501918684 -0.544840843476118 1
1.71774060321174 1.88481666076952 4
1.11201668953979 -0.373270736429623 3
-0.226671804169186 -0.474525297680684 2
-0.844896088801398 -0.26821968284326 2
-0.727039042508092 -0.811984624341628 1
1.55808324201086 1.03123330061483 4
0.969141617692493 1.77041343627329 4
0.348388290127881 -0.938591394629281 3
1.73057359170567 1.36096204458383 4
-0.107624942260978 -0.844991255762409 2
-0.89987276961425 -1.0674489860688 1
-1.24438308475644 -1.26633071021337 1
1.21044752946445 -0.765775922936738 3
0.818891291030508 2.07074874715937 4
1.69615508628012 2.0021822060058 4
-0.813049966040255 -0.793839204604952 1
0.0317592128609688 -1.27061699960946 2
1.01490461917298 1.55785275805897 4
-1.06468854784316 0.323427933535003 1
-0.62232545283038 0.530942927384407 2
0.045737265583803 -0.670603340143115 3
-0.343757813437876 -0.0864705365196883 2
-0.572242955318225 -0.514208321633185 2
0.868559730942829 -0.307745210666566 3
0.43955243374382 0.899726229009354 4
0.619489295218249 -0.718342005645998 3
1.20353257275766 1.14926148772515 4
0.205638067731366 0.155081836703868 2
0.717787860972803 -0.732060114765456 3
0.446882678798113 1.56996956730995 4
0.968501989077595 1.19469293726343 4
1.53472329256592 0.488020631897419 4
1.01899399200131 0.941322590594608 4
-1.11119708272921 -1.8784896231929 1
0.960112717528421 1.88701421898182 4
-0.12605863244398 -0.287803711460849 3
0.118355774327428 -0.318920563675886 3
0.373929447966123 -0.573496479702798 3
-0.924676089981329 -0.00930340306167065 2
-0.877642006415038 -1.2828009894842 1
0.722362341839086 -0.734732947616845 3
-1.02392027622612 -1.06091556735345 1
0.586185544426094 0.606669193792654 4
1.80891007422878 2.20529107048865 4
-0.890699171009205 0.201727909103745 2
0.189056441133109 -0.163638476829135 3
-1.23776584017451 -1.13155930286511 1
1.14916662266595 2.24650055524976 4
0.758000882138306 1.76049147246559 4
0.307489260530045 -0.748864017090046 3
0.560145490584725 1.88899228517738 4
0.135331779703909 -0.226742892825443 3
0.574623209509437 -1.30986288613836 3
-0.105536030871933 -0.517826883260252 3
-0.715748435526501 -1.59432680545646 1
-0.594712371353274 -0.478990070819683 2
0.796396096714492 1.19802313033196 4
-1.48825997671232 -1.54591250207581 1
0.922776612867739 0.00618547697193008 3
0.919913781830839 1.49814002657018 4
-0.70463058172753 0.333381794671676 2
-1.66301887701049 -1.13577847243038 1
-1.26840835079024 -1.07302950090276 1
-0.195394549265952 0.00448042863333751 2
-1.15153630002281 -1.12926694061341 1
-0.0678243952063448 -1.25915741541166 1
-0.192156457373752 0.1159897167225 2
-0.195746490361413 0.500928097556397 2
-0.437038306270276 -0.370576931969613 3
0.435114832726121 -0.276494361561223 3
-0.0782245674909322 0.080092874505165 3
-1.21279964951726 -0.980462923863895 1
-0.950888215785115 -0.14918889802713 2
0.704203571199367 -0.851321130293703 3
-0.625095132557932 0.322280118125655 1
-1.79965189549086 -1.00375155854484 1
-0.834393947546432 0.0153959052085077 2
-0.148423539670083 -1.16137205856703 3
0.88733204629768 1.15232559223114 4
1.13832803821685 1.34233626426529 4
-0.267830125211145 -0.0332756274084029 1
0.479519608680611 2.04608628341106 4
-1.16754620374477 -0.204422303257854 1
-0.756400742829348 -0.0362408846039118 2
-0.458439163850791 -0.157439125321252 3
-1.08818033524235 -0.840735467522746 1
0.800136524424083 -0.0890863663316615 3
-0.499047439886769 -0.231686438950761 2
-0.945231693140703 -0.967050235794196 1
-1.3256132596696 -1.14189348578859 1
-0.548867748585619 -0.0601878212923922 2
0.754753340375249 2.07802096682979 4
};
\addplot [semithick, color0]
table {%
-4.25425425425425 4.02661555615792
4.05405405405406 -7.178979708838
};
\addplot [semithick, color1]
table {%
-4.05405405405405 -129.886646262525
4.05405405405406 125.04461004548
};
\addplot [semithick, color2]
table {%
-7.45745745745746 4.01476358765444
12.0620620620621 -4.00079424816531
};
\end{groupplot}

\end{tikzpicture}


==> figures/validation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
% title={AFAD},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-1.45, xmax=30.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Validation MAE},
ymin=2.94885, ymax=7.40015,
ytick style={color=black},
height=0.99\columnwidth,
width=0.99\columnwidth,
]
\addplot [semithick, color0]
table {%
0 3.378
1 3.725
2 3.252
3 3.189
4 3.375
5 3.175
6 3.351
7 3.213
8 3.215
9 3.269
10 3.207
11 3.197
12 3.204
13 3.234
14 3.263
15 3.332
16 3.315
17 3.275
18 3.456
19 3.392
20 3.279
21 3.318
22 3.349
23 3.246
24 3.416
25 3.32
26 3.312
27 3.302
28 3.305
29 3.351
};
\addlegendentry{coGOL}
\addplot [semithick, color1]
table {%
0 3.593
1 3.367
2 3.263
3 3.482
4 3.252
5 3.204
6 3.251
7 3.153
8 3.262
9 3.231
10 3.228
11 3.178
12 3.229
13 3.303
14 3.486
15 3.312
16 3.469
17 3.219
18 3.401
19 3.317
20 3.273
21 3.227
22 3.251
23 3.352
24 3.316
25 3.536
26 3.272
27 3.409
28 3.307
29 3.379
};
\addlegendentry{OR-CNN}
\addplot [semithick, color2]
table {%
0 7.236
1 6.201
2 5.626
3 4.771
4 4.326
5 3.896
6 3.985
7 3.882
8 3.856
9 3.661
10 3.658
11 3.622
12 3.524
13 3.407
14 3.442
15 3.416
16 3.425
17 3.34
18 3.317
19 3.266
20 3.467
21 3.302
22 3.367
23 3.341
24 3.391
25 3.426
26 3.324
27 3.33
28 3.299
29 3.26
};
\addlegendentry{OL}
\addplot [semithick, color3]
table {%
0 7.208
1 6.101
2 5.397
3 4.857
4 4.29
5 4.096
6 4.001
7 4.679
8 3.641
9 3.671
10 3.586
11 3.513
12 3.489
13 3.493
14 3.445
15 3.394
16 3.364
17 3.409
18 3.357
19 3.375
20 3.41
21 3.308
22 3.385
23 3.288
24 3.325
25 3.324
26 3.305
27 3.312
28 3.243
29 3.265
};
\addlegendentry{CORAL}
\addplot [semithick, color4]
table {%
0 3.781
1 3.678
2 3.56
3 3.571
4 3.444
5 3.416
6 3.456
7 3.578
8 3.488
9 3.495
10 3.619
11 3.618
12 3.41
13 3.57
14 3.519
15 3.555
16 3.648
17 3.658
18 3.743
19 3.704
20 3.635
21 3.693
22 3.567
23 3.971
24 3.604
25 3.644
26 3.764
27 3.885
28 3.722
29 3.707
};
\addlegendentry{CE}
\end{axis}

\end{tikzpicture}

